Distance-preserving graph contractions

Compression and sparsification algorithms are frequently applied in a preprocessing step before analyzing or optimizing large networks/graphs. In this paper we propose and study a new framework contracting edges of a graph (merging vertices into super-vertices) with the goal of preserving pairwise distances as accurately as possible. Formally, given an edge-weighted graph, the contraction should guarantee that for any two vertices at distance $d$, the corresponding super-vertices remain at distance at least $\varphi(d)$ in the contracted graph, where $\varphi$ is a tolerance function bounding the permitted distance distortion. We present a comprehensive picture of the algorithmic complexity of the contraction problem for affine tolerance functions $\varphi(x)=x/\alpha-\beta$, where $\alpha\geq 1$ and $\beta\geq 0$ are arbitrary real-valued parameters. Specifically, we present polynomial-time algorithms for trees as well as hardness and inapproximability results for different graph classes, precisely separating easy and hard cases. Further we analyze the asymptotic behavior of contractions, and find efficient algorithms to compute (non-optimal) contractions despite our hardness results.

==> Figures/bip_contr.tex <==
\begin{tikzpicture}[scale=0.8]

\tikzstyle{VertexStyle}=[vertex_default]
\Vertex[style={label={above:$v$}},L=\hbox{},x=0cm,y=2cm]{v0}
\Vertex[style={label={below:$x$}},L=\hbox{},x=0cm,y=0cm]{v1}

\Vertex[style={label={left:$z$}},L=\hbox{},x=4cm,y=2cm]{v2}
\Vertex[style={label={right:$y$}},L=\hbox{},x=4cm,y=0cm]{v3}

\Vertex[L=\hbox{},x=8cm,y=2cm]{v4}
\Vertex[style={label={below:$w$}},L=\hbox{},x=8cm,y=0cm]{v5}

\tikzstyle{EdgeStyle}=[edge_in_c]
\Edge[lw=0.04cm](v0)(v1)
\Edge[lw=0.04cm](v2)(v3)
\Edge[lw=0.04cm](v4)(v5)

\tikzstyle{EdgeStyle}=[bend right, edge_dotted]
\Edge[lw=0.04cm](v1)(v3)
\node at (2,0){no edge in $C$};

\tikzstyle{EdgeStyle}=[bend left, edge_dotted]
\Edge[lw=0.04cm](v2)(v4)
\node at (6,3){may contain edges in $C$};
\end{tikzpicture}

==> Figures/clause_1.tex <==
\begin{tikzpicture}[scale=0.7]
\tikzstyle{EdgeStyle}=[edge_default]
\SetVertexNoLabel

\tikzstyle{VertexStyle}=[vertex_default]
\Vertex[x=0,y=1,style={label={left:$y$}}]{v0}
\Vertex[x=2,y=1,style={label={above:$c$}}]{v1}
\Vertex[x=4,y=1,style={label={right:$z$}}]{v2}

\Edge(v0)(v1)
\tikzstyle{EdgeStyle}=[edge_dotted]
\Edge(v1)(v2)

\node at (0,-0.65) {};

\end{tikzpicture}


==> Figures/clause_2.tex <==
\begin{tikzpicture}[scale=0.7]
\tikzstyle{EdgeStyle}=[edge_default]
\SetVertexNoLabel

\tikzstyle{VertexStyle}=[vertex_default]
\Vertex[x=0,y=1,style={label={left:$y$}}]{v0}
\Vertex[x=2,y=2,style={label={above:$c_1$}}]{v1}
\Vertex[x=2,y=1,style={label={right:$x$}}]{v2}
\Vertex[x=2,y=0,style={label={below:$c_2$}}]{v3}
\Vertex[x=4,y=1,style={label={right:$z$}}]{v4}

\tikzstyle{EdgeStyle}=[edge_default]
\Edge(v0)(v1)
\Edge(v0)(v3)
\Edge(v2)(v1)

\tikzstyle{EdgeStyle}=[edge_dotted]
\Edge(v1)(v4)
\Edge(v3)(v4)
\Edge(v2)(v3)

\end{tikzpicture}

==> Figures/clause_gadget.tex <==
\begin{tikzpicture}[scale=0.7]
\tikzstyle{EdgeStyle}=[edge_default]
\SetVertexNoLabel

\tikzstyle{VertexStyle}=[vertex_default]
\Vertex[x=0,y=0]{v0}
\tikzstyle{VertexStyle}=[vertex_bullet]
\Vertex[x=0,y=2,style={label={right:$v_j^1$}}]{v1}
\Vertex[x=2,y=0,style={label={right:$v_j^2$}}]{v2}
\Vertex[x=0,y=-2,style={label={right:$v_j^3$}}]{v3}

\Edge[label={$e_j^1$},labelstyle={right}](v0)(v1)
\Edge[label={$e_j^2$},labelstyle={above,xshift=3}](v0)(v2)
\Edge[label={$e_j^3$},labelstyle={right}](v0)(v3)

\node at (-1.5,2){$H(c_j)$};

\end{tikzpicture}

==> Figures/cycle.tex <==
\begin{tikzpicture}[xscale=0.7,yscale=0.6]
\tikzstyle{VertexStyle}=[vertex_default]
\SetVertexNoLabel

\Vertex[style={label={left:$u_0$}},x=0,y=6]{0}
\Vertex[style={label={below:$u_1$}},x=3,y=6]{1}
\Vertex[style={label={below:$u_2$}},x=6,y=6]{2}
\Vertex[style={label={below:$u_3$}},x=9,y=6]{3}
\Vertex[style={label={below:$u_4$}},x=12,y=6]{4}
\Vertex[style={label={below:$u_5$}},x=15,y=6]{5}
\Vertex[style={label={right:$u_6$}},x=18,y=6]{6}

\Vertex[style={label={right:$v_1$}},x=18,y=4]{7}
\Vertex[style={label={right:$v_2$}},x=18,y=2]{8}

\Vertex[style={label={right:$w_0$}},x=18,y=0]{9}
\Vertex[style={label={above:$w_1$}},x=15,y=0]{10}
\Vertex[style={label={above:$w_2$}},x=12,y=0]{11}
\Vertex[style={label={above:$w_3$}},x=9,y=0]{12}
\Vertex[style={label={above:$w_4$}},x=6,y=0]{13}
\Vertex[style={label={above:$w_5$}},x=3,y=0]{14}
\Vertex[style={label={left:$w_6$}},x=0,y=0]{15}

\tikzstyle{EdgeStyle}=[edge_default]
\Edge[label={$a_3$}](2)(3)
\Edge[label={$a_4$}](3)(4)
\Edge[label={$a_6$}](5)(6)
\Edge[label={$\beta'$}](7)(8)
\Edge[label={$2-a_3$}](11)(12)
\Edge[label={$2-a_4$}](12)(13)
\Edge[label={$2-a_6$}](14)(15)
\Edge[label={$\beta'+2\varepsilon$}](15)(0)

\tikzstyle{EdgeStyle}=[edge_in_c]
\Edge[label={$a_1$}](0)(1)
\Edge[label={$a_2$}](1)(2)
\Edge[label={$a_5$}](4)(5)
\Edge[label={$\varepsilon$}](6)(7)
\Edge[label={$\varepsilon$}](8)(9)
\Edge[label={$2-a_1$}](9)(10)
\Edge[label={$2-a_2$}](10)(11)
\Edge[label={$2-a_5$}](13)(14)

\path [draw,decoration={brace,amplitude=5pt,raise=10pt},decorate] (0) to node[above=15pt] {$P_u$} (6);
\path [draw,decoration={brace,mirror,amplitude=5pt,raise=10pt},decorate] (15) to node[below=15pt] {$P_w$} (9);

\end{tikzpicture}


==> Figures/euro_1.tex <==
\begin{tikzpicture}[scale=.3]

%Write Nodes:

\node[name path=47, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{VA}] (47) at (12.45,41.9) {};
\node[name path=46, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{GB}] (46) at (-0.13,51.51) {};
\node[name path=45, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{UA}] (45) at (30.52,50.45) {};
\node[name path=44, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{CH}] (44) at (7.45,46.95) {};
\node[name path=43, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{SE}] (43) at (18.06,59.33) {};
\node[name path=42, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{ES}] (42) at (-3.7,40.42) {};
\node[name path=41, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{SI}] (41) at (14.51,46.05) {};
\node[name path=40, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{SK}] (40) at (17.11,48.15) {};
\node[name path=39, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{RS}] (39) at (20.47,44.8) {};
\node[name path=38, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{SM}] (38) at (12.45,43.94) {};
\node[name path=37, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{RU}] (37) at (37.62,55.75) {};
\node[name path=36, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{RO}] (36) at (26.11,44.43) {};
\node[name path=35, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{PT}] (35) at (-9.13,38.72) {};
\node[name path=34, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{PL}] (34) at (21.01,52.23) {};
\node[name path=33, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{NO}] (33) at (10.75,59.91) {};
\node[name path=32, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{NL}] (32) at (4.89,52.37) {};
\node[name path=31, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{ME}] (31) at (19.26,42.44) {};
\node[name path=30, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{MC}] (30) at (7.42,43.73) {};
\node[name path=29, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{MD}] (29) at (28.86,47.01) {};
\node[name path=28, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{MT}] (28) at (14.51,35.9) {};
\node[name path=27, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{MK}] (27) at (21.43,42) {};
\node[name path=26, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{LU}] (26) at (6.13,49.61) {};
\node[name path=25, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{LT}] (25) at (25.28,54.69) {};
\node[name path=24, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{LI}] (24) at (9.52,47.14) {};
\node[name path=23, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{LV}] (23) at (24.11,56.95) {};
\node[name path=22, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{RS}] (22) at (21.17,42.67) {};
\node[name path=21, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{JE}] (21) at (-2.1,49.19) {};
\node[name path=20, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{IT}] (20) at (12.48,41.89) {};
\node[name path=19, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{IM}] (19) at (-4.48,54.15) {};
\node[name path=18, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{IE}] (18) at (-6.25,53.33) {};
\node[name path=17, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{HU}] (17) at (19.04,47.5) {};
\node[name path=16, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{GG}] (16) at (-2.54,49.46) {};
\node[name path=15, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{GR}] (15) at (23.72,37.98) {};
\node[name path=14, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{GI}] (14) at (-5.35,36.14) {};
\node[name path=13, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{DE}] (13) at (13.41,52.52) {};
\node[name path=12, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{FR}] (12) at (2.35,48.85) {};
\node[name path=11, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{FI}] (11) at (24.94,60.17) {};
\node[name path=10, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{EE}] (10) at (24.75,59.44) {};
\node[name path=9, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{DK}] (9) at (12.57,55.68) {};
\node[name path=8, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{CZ}] (8) at (14.42,50.09) {};
\node[name path=7, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{HR}] (7) at (15.98,45.81) {};
\node[name path=6, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{BG}] (6) at (23.32,42.7) {};
\node[name path=5, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{BA}] (5) at (18.36,43.85) {};
\node[name path=4, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{BE}] (4) at (4.35,50.85) {};
\node[name path=3, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{BY}] (3) at (27.57,53.9) {};
\node[name path=2, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{AT}] (2) at (16.37,48.21) {};
\node[name path=1, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{AD}] (1) at (1.52,42.51) {};
\node[name path=0, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{AL}] (0) at (19.82,41.33) {};
\path[draw] (44) to[] node[] {} (46);
\path[draw] (44) to[] node[] {} (47);
\path[draw] (41) to[] node[] {} (44);
\path[draw] (41) to[] node[] {} (47);
\path[draw] (40) to[] node[] {} (41);
\path[draw] (40) to[] node[] {} (44);
\path[draw] (40) to[] node[] {} (47);
\path[draw] (39) to[] node[] {} (40);
\path[draw] (39) to[] node[] {} (41);
\path[draw] (39) to[] node[] {} (47);
\path[draw] (38) to[] node[] {} (39);
\path[draw] (38) to[] node[] {} (40);
\path[draw] (38) to[] node[] {} (41);
\path[draw] (38) to[] node[] {} (44);
\path[draw] (38) to[] node[] {} (47);
\path[draw] (37) to[] node[] {} (45);
\path[draw] (36) to[] node[] {} (39);
\path[draw] (36) to[] node[] {} (40);
\path[draw] (36) to[] node[] {} (45);
\path[draw] (35) to[] node[] {} (42);
\path[draw] (34) to[] node[] {} (39);
\path[draw] (34) to[] node[] {} (40);
\path[draw] (34) to[] node[] {} (41);
\path[draw] (34) to[] node[] {} (43);
\path[draw] (34) to[] node[] {} (45);
\path[draw] (33) to[] node[] {} (43);
\path[draw] (32) to[] node[] {} (44);
\path[draw] (32) to[] node[] {} (46);
\path[draw] (31) to[] node[] {} (36);
\path[draw] (31) to[] node[] {} (38);
\path[draw] (31) to[] node[] {} (39);
\path[draw] (31) to[] node[] {} (40);
\path[draw] (31) to[] node[] {} (41);
\path[draw] (31) to[] node[] {} (47);
\path[draw] (30) to[] node[] {} (38);
\path[draw] (30) to[] node[] {} (40);
\path[draw] (30) to[] node[] {} (41);
\path[draw] (30) to[] node[] {} (44);
\path[draw] (30) to[] node[] {} (47);
\path[draw] (29) to[] node[] {} (34);
\path[draw] (29) to[] node[] {} (36);
\path[draw] (29) to[] node[] {} (39);
\path[draw] (29) to[] node[] {} (40);
\path[draw] (29) to[] node[] {} (45);
\path[draw] (28) to[] node[] {} (31);
\path[draw] (28) to[] node[] {} (47);
\path[draw] (27) to[] node[] {} (29);
\path[draw] (27) to[] node[] {} (31);
\path[draw] (27) to[] node[] {} (36);
\path[draw] (27) to[] node[] {} (38);
\path[draw] (27) to[] node[] {} (39);
\path[draw] (27) to[] node[] {} (40);
\path[draw] (27) to[] node[] {} (41);
\path[draw] (27) to[] node[] {} (47);
\path[draw] (26) to[] node[] {} (30);
\path[draw] (26) to[] node[] {} (32);
\path[draw] (26) to[] node[] {} (38);
\path[draw] (26) to[] node[] {} (40);
\path[draw] (26) to[] node[] {} (41);
\path[draw] (26) to[] node[] {} (44);
\path[draw] (26) to[] node[] {} (46);
\path[draw] (25) to[] node[] {} (29);
\path[draw] (25) to[] node[] {} (34);
\path[draw] (25) to[] node[] {} (37);
\path[draw] (25) to[] node[] {} (43);
\path[draw] (25) to[] node[] {} (45);
\path[draw] (24) to[] node[] {} (26);
\path[draw] (24) to[] node[] {} (30);
\path[draw] (24) to[] node[] {} (32);
\path[draw] (24) to[] node[] {} (38);
\path[draw] (24) to[] node[] {} (39);
\path[draw] (24) to[] node[] {} (40);
\path[draw] (24) to[] node[] {} (41);
\path[draw] (24) to[] node[] {} (44);
\path[draw] (24) to[] node[] {} (46);
\path[draw] (24) to[] node[] {} (47);
\path[draw] (23) to[] node[] {} (25);
\path[draw] (23) to[] node[] {} (33);
\path[draw] (23) to[] node[] {} (34);
\path[draw] (23) to[] node[] {} (37);
\path[draw] (23) to[] node[] {} (43);
\path[draw] (23) to[] node[] {} (45);
\path[draw] (22) to[] node[] {} (27);
\path[draw] (22) to[] node[] {} (29);
\path[draw] (22) to[] node[] {} (31);
\path[draw] (22) to[] node[] {} (36);
\path[draw] (22) to[] node[] {} (38);
\path[draw] (22) to[] node[] {} (39);
\path[draw] (22) to[] node[] {} (40);
\path[draw] (22) to[] node[] {} (41);
\path[draw] (22) to[] node[] {} (47);
\path[draw] (21) to[] node[] {} (24);
\path[draw] (21) to[] node[] {} (26);
\path[draw] (21) to[] node[] {} (32);
\path[draw] (21) to[] node[] {} (44);
\path[draw] (21) to[] node[] {} (46);
\path[draw] (20) to[] node[] {} (22);
\path[draw] (20) to[] node[] {} (24);
\path[draw] (20) to[] node[] {} (27);
\path[draw] (20) to[] node[] {} (28);
\path[draw] (20) to[] node[] {} (30);
\path[draw] (20) to[] node[] {} (31);
\path[draw] (20) to[] node[] {} (38);
\path[draw] (20) to[] node[] {} (39);
\path[draw] (20) to[] node[] {} (40);
\path[draw] (20) to[] node[] {} (41);
\path[draw] (20) to[] node[] {} (44);
\path[draw] (20) to[] node[] {} (47);
\path[draw] (19) to[] node[] {} (21);
\path[draw] (19) to[] node[] {} (26);
\path[draw] (19) to[] node[] {} (32);
\path[draw] (19) to[] node[] {} (46);
\path[draw] (18) to[] node[] {} (19);
\path[draw] (18) to[] node[] {} (21);
\path[draw] (18) to[] node[] {} (32);
\path[draw] (18) to[] node[] {} (46);
\path[draw] (17) to[] node[] {} (20);
\path[draw] (17) to[] node[] {} (22);
\path[draw] (17) to[] node[] {} (24);
\path[draw] (17) to[] node[] {} (27);
\path[draw] (17) to[] node[] {} (29);
\path[draw] (17) to[] node[] {} (31);
\path[draw] (17) to[] node[] {} (34);
\path[draw] (17) to[] node[] {} (36);
\path[draw] (17) to[] node[] {} (38);
\path[draw] (17) to[] node[] {} (39);
\path[draw] (17) to[] node[] {} (40);
\path[draw] (17) to[] node[] {} (41);
\path[draw] (17) to[] node[] {} (44);
\path[draw] (17) to[] node[] {} (45);
\path[draw] (17) to[] node[] {} (47);
\path[draw] (16) to[] node[] {} (18);
\path[draw] (16) to[] node[] {} (19);
\path[draw] (16) to[] node[] {} (21);
\path[draw] (16) to[] node[] {} (26);
\path[draw] (16) to[] node[] {} (32);
\path[draw] (16) to[] node[] {} (44);
\path[draw] (16) to[] node[] {} (46);
\path[draw] (15) to[] node[] {} (22);
\path[draw] (15) to[] node[] {} (27);
\path[draw] (15) to[] node[] {} (28);
\path[draw] (15) to[] node[] {} (31);
\path[draw] (15) to[] node[] {} (36);
\path[draw] (15) to[] node[] {} (39);
\path[draw] (14) to[] node[] {} (35);
\path[draw] (14) to[] node[] {} (42);
\path[draw] (13) to[] node[] {} (17);
\path[draw] (13) to[] node[] {} (23);
\path[draw] (13) to[] node[] {} (24);
\path[draw] (13) to[] node[] {} (25);
\path[draw] (13) to[] node[] {} (26);
\path[draw] (13) to[] node[] {} (32);
\path[draw] (13) to[] node[] {} (33);
\path[draw] (13) to[] node[] {} (34);
\path[draw] (13) to[] node[] {} (40);
\path[draw] (13) to[] node[] {} (41);
\path[draw] (13) to[] node[] {} (43);
\path[draw] (13) to[] node[] {} (44);
\path[draw] (12) to[] node[] {} (13);
\path[draw] (12) to[] node[] {} (16);
\path[draw] (12) to[] node[] {} (18);
\path[draw] (12) to[] node[] {} (19);
\path[draw] (12) to[] node[] {} (21);
\path[draw] (12) to[] node[] {} (24);
\path[draw] (12) to[] node[] {} (26);
\path[draw] (12) to[] node[] {} (30);
\path[draw] (12) to[] node[] {} (32);
\path[draw] (12) to[] node[] {} (44);
\path[draw] (12) to[] node[] {} (46);
\path[draw] (11) to[] node[] {} (23);
\path[draw] (11) to[] node[] {} (25);
\path[draw] (11) to[] node[] {} (33);
\path[draw] (11) to[] node[] {} (37);
\path[draw] (11) to[] node[] {} (43);
\path[draw] (10) to[] node[] {} (11);
\path[draw] (10) to[] node[] {} (23);
\path[draw] (10) to[] node[] {} (25);
\path[draw] (10) to[] node[] {} (33);
\path[draw] (10) to[] node[] {} (34);
\path[draw] (10) to[] node[] {} (37);
\path[draw] (10) to[] node[] {} (43);
\path[draw] (9) to[] node[] {} (10);
\path[draw] (9) to[] node[] {} (11);
\path[draw] (9) to[] node[] {} (13);
\path[draw] (9) to[] node[] {} (23);
\path[draw] (9) to[] node[] {} (25);
\path[draw] (9) to[] node[] {} (26);
\path[draw] (9) to[] node[] {} (32);
\path[draw] (9) to[] node[] {} (33);
\path[draw] (9) to[] node[] {} (34);
\path[draw] (9) to[] node[] {} (40);
\path[draw] (9) to[] node[] {} (43);
\path[draw] (8) to[] node[] {} (9);
\path[draw] (8) to[] node[] {} (12);
\path[draw] (8) to[] node[] {} (13);
\path[draw] (8) to[] node[] {} (17);
\path[draw] (8) to[] node[] {} (24);
\path[draw] (8) to[] node[] {} (25);
\path[draw] (8) to[] node[] {} (26);
\path[draw] (8) to[] node[] {} (30);
\path[draw] (8) to[] node[] {} (32);
\path[draw] (8) to[] node[] {} (34);
\path[draw] (8) to[] node[] {} (38);
\path[draw] (8) to[] node[] {} (39);
\path[draw] (8) to[] node[] {} (40);
\path[draw] (8) to[] node[] {} (41);
\path[draw] (8) to[] node[] {} (44);
\path[draw] (7) to[] node[] {} (8);
\path[draw] (7) to[] node[] {} (13);
\path[draw] (7) to[] node[] {} (17);
\path[draw] (7) to[] node[] {} (20);
\path[draw] (7) to[] node[] {} (22);
\path[draw] (7) to[] node[] {} (24);
\path[draw] (7) to[] node[] {} (26);
\path[draw] (7) to[] node[] {} (27);
\path[draw] (7) to[] node[] {} (30);
\path[draw] (7) to[] node[] {} (31);
\path[draw] (7) to[] node[] {} (34);
\path[draw] (7) to[] node[] {} (36);
\path[draw] (7) to[] node[] {} (38);
\path[draw] (7) to[] node[] {} (39);
\path[draw] (7) to[] node[] {} (40);
\path[draw] (7) to[] node[] {} (41);
\path[draw] (7) to[] node[] {} (44);
\path[draw] (7) to[] node[] {} (47);
\path[draw] (6) to[] node[] {} (7);
\path[draw] (6) to[] node[] {} (15);
\path[draw] (6) to[] node[] {} (17);
\path[draw] (6) to[] node[] {} (20);
\path[draw] (6) to[] node[] {} (22);
\path[draw] (6) to[] node[] {} (27);
\path[draw] (6) to[] node[] {} (29);
\path[draw] (6) to[] node[] {} (31);
\path[draw] (6) to[] node[] {} (36);
\path[draw] (6) to[] node[] {} (38);
\path[draw] (6) to[] node[] {} (39);
\path[draw] (6) to[] node[] {} (40);
\path[draw] (6) to[] node[] {} (41);
\path[draw] (6) to[] node[] {} (47);
\path[draw] (5) to[] node[] {} (6);
\path[draw] (5) to[] node[] {} (7);
\path[draw] (5) to[] node[] {} (8);
\path[draw] (5) to[] node[] {} (15);
\path[draw] (5) to[] node[] {} (17);
\path[draw] (5) to[] node[] {} (20);
\path[draw] (5) to[] node[] {} (22);
\path[draw] (5) to[] node[] {} (24);
\path[draw] (5) to[] node[] {} (27);
\path[draw] (5) to[] node[] {} (29);
\path[draw] (5) to[] node[] {} (30);
\path[draw] (5) to[] node[] {} (31);
\path[draw] (5) to[] node[] {} (36);
\path[draw] (5) to[] node[] {} (38);
\path[draw] (5) to[] node[] {} (39);
\path[draw] (5) to[] node[] {} (40);
\path[draw] (5) to[] node[] {} (41);
\path[draw] (5) to[] node[] {} (47);
\path[draw] (4) to[] node[] {} (8);
\path[draw] (4) to[] node[] {} (9);
\path[draw] (4) to[] node[] {} (12);
\path[draw] (4) to[] node[] {} (13);
\path[draw] (4) to[] node[] {} (16);
\path[draw] (4) to[] node[] {} (18);
\path[draw] (4) to[] node[] {} (19);
\path[draw] (4) to[] node[] {} (21);
\path[draw] (4) to[] node[] {} (24);
\path[draw] (4) to[] node[] {} (26);
\path[draw] (4) to[] node[] {} (30);
\path[draw] (4) to[] node[] {} (32);
\path[draw] (4) to[] node[] {} (44);
\path[draw] (4) to[] node[] {} (46);
\path[draw] (3) to[] node[] {} (10);
\path[draw] (3) to[] node[] {} (11);
\path[draw] (3) to[] node[] {} (23);
\path[draw] (3) to[] node[] {} (25);
\path[draw] (3) to[] node[] {} (29);
\path[draw] (3) to[] node[] {} (34);
\path[draw] (3) to[] node[] {} (37);
\path[draw] (3) to[] node[] {} (43);
\path[draw] (3) to[] node[] {} (45);
\path[draw] (2) to[] node[] {} (5);
\path[draw] (2) to[] node[] {} (6);
\path[draw] (2) to[] node[] {} (7);
\path[draw] (2) to[] node[] {} (8);
\path[draw] (2) to[] node[] {} (9);
\path[draw] (2) to[] node[] {} (13);
\path[draw] (2) to[] node[] {} (17);
\path[draw] (2) to[] node[] {} (20);
\path[draw] (2) to[] node[] {} (22);
\path[draw] (2) to[] node[] {} (24);
\path[draw] (2) to[] node[] {} (26);
\path[draw] (2) to[] node[] {} (27);
\path[draw] (2) to[] node[] {} (30);
\path[draw] (2) to[] node[] {} (31);
\path[draw] (2) to[] node[] {} (34);
\path[draw] (2) to[] node[] {} (36);
\path[draw] (2) to[] node[] {} (38);
\path[draw] (2) to[] node[] {} (39);
\path[draw] (2) to[] node[] {} (40);
\path[draw] (2) to[] node[] {} (41);
\path[draw] (2) to[] node[] {} (44);
\path[draw] (2) to[] node[] {} (47);
\path[draw] (1) to[] node[] {} (12);
\path[draw] (1) to[] node[] {} (16);
\path[draw] (1) to[] node[] {} (21);
\path[draw] (1) to[] node[] {} (24);
\path[draw] (1) to[] node[] {} (26);
\path[draw] (1) to[] node[] {} (30);
\path[draw] (1) to[] node[] {} (38);
\path[draw] (1) to[] node[] {} (42);
\path[draw] (1) to[] node[] {} (44);
\path[draw] (0) to[] node[] {} (2);
\path[draw] (0) to[] node[] {} (5);
\path[draw] (0) to[] node[] {} (6);
\path[draw] (0) to[] node[] {} (7);
\path[draw] (0) to[] node[] {} (15);
\path[draw] (0) to[] node[] {} (17);
\path[draw] (0) to[] node[] {} (20);
\path[draw] (0) to[] node[] {} (22);
\path[draw] (0) to[] node[] {} (27);
\path[draw] (0) to[] node[] {} (28);
\path[draw] (0) to[] node[] {} (31);
\path[draw] (0) to[] node[] {} (36);
\path[draw] (0) to[] node[] {} (38);
\path[draw] (0) to[] node[] {} (39);
\path[draw] (0) to[] node[] {} (40);
\path[draw] (0) to[] node[] {} (41);
\path[draw] (0) to[] node[] {} (47);


\end{tikzpicture}

==> Figures/euro_2.tex <==
\begin{tikzpicture}[scale=.3]

%Write Nodes:

\node[name path=45, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (45) at (29.69,48.73) {};
\node[name path=44, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (44) at (8.485,47.045) {};
\node[name path=42, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (42) at (-1.09,41.465) {};
\node[name path=37, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (37) at (37.62,55.75) {};
\node[name path=36, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (36) at (26.11,44.43) {};
\node[name path=35, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (35) at (-7.24,37.43) {};
\node[name path=33, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (33) at (11.66,57.795) {};
\node[name path=30, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (30) at (9.93875,43.3237) {};
\node[name path=28, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (28) at (14.51,35.9) {};
\node[name path=25, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (25) at (24.785,53.8775) {};
\node[name path=21, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (21) at (-2.32,49.325) {};
\node[name path=19, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (19) at (-5.365,53.74) {};
\node[name path=15, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (15) at (23.72,37.98) {};
\node[name path=13, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (13) at (13.41,52.52) {};
\node[name path=12, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (12) at (3.5825,49.7712) {};
\node[name path=11, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (11) at (23.8488,59.1688) {};
\node[name path=7, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (7) at (16.0094,47.32) {};
\node[name path=5, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{}] (5) at (20.227,43.2308) {};
\path[draw] (45) to[] node[] {} (7);
\path[draw] (45) to[] node[] {} (5);
\path[draw] (45) to[] node[] {} (36);
\path[draw] (45) to[] node[] {} (25);
\path[draw] (44) to[] node[] {} (30);
\path[draw] (44) to[] node[] {} (12);
\path[draw] (44) to[] node[] {} (7);
\path[draw] (44) to[] node[] {} (5);
\path[draw] (42) to[] node[] {} (44);
\path[draw] (42) to[] node[] {} (30);
\path[draw] (42) to[] node[] {} (12);
\path[draw] (42) to[] node[] {} (21);
\path[draw] (37) to[] node[] {} (45);
\path[draw] (36) to[] node[] {} (5);
\path[draw] (36) to[] node[] {} (7);
\path[draw] (35) to[] node[] {} (42);
\path[draw] (33) to[] node[] {} (11);
\path[draw] (33) to[] node[] {} (7);
\path[draw] (33) to[] node[] {} (25);
\path[draw] (33) to[] node[] {} (12);
\path[draw] (33) to[] node[] {} (13);
\path[draw] (30) to[] node[] {} (7);
\path[draw] (30) to[] node[] {} (5);
\path[draw] (30) to[] node[] {} (28);
\path[draw] (28) to[] node[] {} (5);
\path[draw] (25) to[] node[] {} (11);
\path[draw] (25) to[] node[] {} (7);
\path[draw] (25) to[] node[] {} (5);
\path[draw] (25) to[] node[] {} (37);
\path[draw] (21) to[] node[] {} (12);
\path[draw] (21) to[] node[] {} (44);
\path[draw] (21) to[] node[] {} (19);
\path[draw] (19) to[] node[] {} (12);
\path[draw] (15) to[] node[] {} (5);
\path[draw] (15) to[] node[] {} (28);
\path[draw] (15) to[] node[] {} (36);
\path[draw] (13) to[] node[] {} (7);
\path[draw] (13) to[] node[] {} (11);
\path[draw] (13) to[] node[] {} (44);
\path[draw] (13) to[] node[] {} (25);
\path[draw] (13) to[] node[] {} (12);
\path[draw] (12) to[] node[] {} (7);
\path[draw] (12) to[] node[] {} (30);
\path[draw] (11) to[] node[] {} (45);
\path[draw] (11) to[] node[] {} (37);
\path[draw] (7) to[] node[] {} (5);

\end{tikzpicture}

==> Figures/euro_3.tex <==
\begin{tikzpicture}[scale=.3]

%Write Nodes:

\node[name path=47, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{VA}] (47) at (12.45,41.9) {};
\node[name path=46, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{GB}] (46) at (-0.13,51.51) {};
\node[name path=45, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{UA}] (45) at (30.52,50.45) {};
\node[name path=44, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{CH}] (44) at (7.45,46.95) {};
\node[name path=43, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{SE}] (43) at (18.06,59.33) {};
\node[name path=42, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{ES}] (42) at (-3.7,40.42) {};
\node[name path=41, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{SI}] (41) at (14.51,46.05) {};
\node[name path=40, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{SK}] (40) at (17.11,48.15) {};
\node[name path=39, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{RS}] (39) at (20.47,44.8) {};
\node[name path=38, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{SM}] (38) at (12.45,43.94) {};
\node[name path=37, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{RU}] (37) at (37.62,55.75) {};
\node[name path=36, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{RO}] (36) at (26.11,44.43) {};
\node[name path=35, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{PT}] (35) at (-9.13,38.72) {};
\node[name path=34, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{PL}] (34) at (21.01,52.23) {};
\node[name path=33, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{NO}] (33) at (10.75,59.91) {};
\node[name path=32, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{NL}] (32) at (4.89,52.37) {};
\node[name path=31, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{ME}] (31) at (19.26,42.44) {};
\node[name path=30, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{MC}] (30) at (7.42,43.73) {};
\node[name path=29, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{MD}] (29) at (28.86,47.01) {};
\node[name path=28, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{MT}] (28) at (14.51,35.9) {};
\node[name path=27, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{MK}] (27) at (21.43,42) {};
\node[name path=26, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{LU}] (26) at (6.13,49.61) {};
\node[name path=25, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{LT}] (25) at (25.28,54.69) {};
\node[name path=24, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{LI}] (24) at (9.52,47.14) {};
\node[name path=23, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{LV}] (23) at (24.11,56.95) {};
\node[name path=22, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{RS}] (22) at (21.17,42.67) {};
\node[name path=21, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{JE}] (21) at (-2.1,49.19) {};
\node[name path=20, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{IT}] (20) at (12.48,41.89) {};
\node[name path=19, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{IM}] (19) at (-4.48,54.15) {};
\node[name path=18, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{IE}] (18) at (-6.25,53.33) {};
\node[name path=17, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{HU}] (17) at (19.04,47.5) {};
\node[name path=16, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{GG}] (16) at (-2.54,49.46) {};
\node[name path=15, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{GR}] (15) at (23.72,37.98) {};
\node[name path=14, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{GI}] (14) at (-5.35,36.14) {};
\node[name path=13, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{DE}] (13) at (13.41,52.52) {};
\node[name path=12, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{FR}] (12) at (2.35,48.85) {};
\node[name path=11, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{FI}] (11) at (24.94,60.17) {};
\node[name path=10, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{EE}] (10) at (24.75,59.44) {};
\node[name path=9, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{DK}] (9) at (12.57,55.68) {};
\node[name path=8, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{CZ}] (8) at (14.42,50.09) {};
\node[name path=7, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{HR}] (7) at (15.98,45.81) {};
\node[name path=6, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{BG}] (6) at (23.32,42.7) {};
\node[name path=5, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{BA}] (5) at (18.36,43.85) {};
\node[name path=4, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{BE}] (4) at (4.35,50.85) {};
\node[name path=3, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{BY}] (3) at (27.57,53.9) {};
\node[name path=2, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{AT}] (2) at (16.37,48.21) {};
\node[name path=1, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{AD}] (1) at (1.52,42.51) {};
\node[name path=0, draw, fill=blue!50!white, shape=circle, inner sep = 0pt, minimum size=7mm, label=center:{AL}] (0) at (19.82,41.33) {};
\path[draw] (44) to[] node[] {} (46);
\path[draw] (44) to[] node[] {} (47);
\path[draw] (41) to[] node[] {} (44);
\path[draw] (41) to[] node[] {} (47);
\path[draw=red, ultra thick] (40) to[] node[] {} (41);
\path[draw] (40) to[] node[] {} (44);
\path[draw] (40) to[] node[] {} (47);
\path[draw] (39) to[] node[] {} (40);
\path[draw] (39) to[] node[] {} (41);
\path[draw] (39) to[] node[] {} (47);
\path[draw] (38) to[] node[] {} (39);
\path[draw] (38) to[] node[] {} (40);
\path[draw] (38) to[] node[] {} (41);
\path[draw] (38) to[] node[] {} (44);
\path[draw=red, ultra thick] (38) to[] node[] {} (47);
\path[draw] (37) to[] node[] {} (45);
\path[draw] (36) to[] node[] {} (39);
\path[draw] (36) to[] node[] {} (40);
\path[draw] (36) to[] node[] {} (45);
\path[draw] (35) to[] node[] {} (42);
\path[draw] (34) to[] node[] {} (39);
\path[draw] (34) to[] node[] {} (40);
\path[draw] (34) to[] node[] {} (41);
\path[draw] (34) to[] node[] {} (43);
\path[draw] (34) to[] node[] {} (45);
\path[draw] (33) to[] node[] {} (43);
\path[draw] (32) to[] node[] {} (44);
\path[draw=red, ultra thick] (32) to[] node[] {} (46);
\path[draw] (31) to[] node[] {} (36);
\path[draw] (31) to[] node[] {} (38);
\path[draw=red, ultra thick] (31) to[] node[] {} (39);
\path[draw] (31) to[] node[] {} (40);
\path[draw] (31) to[] node[] {} (41);
\path[draw] (31) to[] node[] {} (47);
\path[draw=red, ultra thick] (30) to[] node[] {} (38);
\path[draw] (30) to[] node[] {} (40);
\path[draw] (30) to[] node[] {} (41);
\path[draw] (30) to[] node[] {} (44);
\path[draw=red, ultra thick] (30) to[] node[] {} (47);
\path[draw] (29) to[] node[] {} (34);
\path[draw] (29) to[] node[] {} (36);
\path[draw] (29) to[] node[] {} (39);
\path[draw] (29) to[] node[] {} (40);
\path[draw=red, ultra thick] (29) to[] node[] {} (45);
\path[draw] (28) to[] node[] {} (31);
\path[draw] (28) to[] node[] {} (47);
\path[draw] (27) to[] node[] {} (29);
\path[draw=red, ultra thick] (27) to[] node[] {} (31);
\path[draw] (27) to[] node[] {} (36);
\path[draw] (27) to[] node[] {} (38);
\path[draw=red, ultra thick] (27) to[] node[] {} (39);
\path[draw] (27) to[] node[] {} (40);
\path[draw] (27) to[] node[] {} (41);
\path[draw] (27) to[] node[] {} (47);
\path[draw] (26) to[] node[] {} (30);
\path[draw=red, ultra thick] (26) to[] node[] {} (32);
\path[draw] (26) to[] node[] {} (38);
\path[draw] (26) to[] node[] {} (40);
\path[draw] (26) to[] node[] {} (41);
\path[draw] (26) to[] node[] {} (44);
\path[draw=red, ultra thick] (26) to[] node[] {} (46);
\path[draw] (25) to[] node[] {} (29);
\path[draw=red, ultra thick] (25) to[] node[] {} (34);
\path[draw] (25) to[] node[] {} (37);
\path[draw] (25) to[] node[] {} (43);
\path[draw] (25) to[] node[] {} (45);
\path[draw] (24) to[] node[] {} (26);
\path[draw] (24) to[] node[] {} (30);
\path[draw] (24) to[] node[] {} (32);
\path[draw] (24) to[] node[] {} (38);
\path[draw] (24) to[] node[] {} (39);
\path[draw] (24) to[] node[] {} (40);
\path[draw] (24) to[] node[] {} (41);
\path[draw=red, ultra thick] (24) to[] node[] {} (44);
\path[draw] (24) to[] node[] {} (46);
\path[draw] (24) to[] node[] {} (47);
\path[draw] (23) to[] node[] {} (25);
\path[draw] (23) to[] node[] {} (33);
\path[draw] (23) to[] node[] {} (34);
\path[draw] (23) to[] node[] {} (37);
\path[draw=red, ultra thick] (23) to[] node[] {} (43);
\path[draw] (23) to[] node[] {} (45);
\path[draw=red, ultra thick] (22) to[] node[] {} (27);
\path[draw] (22) to[] node[] {} (29);
\path[draw=red, ultra thick] (22) to[] node[] {} (31);
\path[draw] (22) to[] node[] {} (36);
\path[draw] (22) to[] node[] {} (38);
\path[draw=red, ultra thick] (22) to[] node[] {} (39);
\path[draw] (22) to[] node[] {} (40);
\path[draw] (22) to[] node[] {} (41);
\path[draw] (22) to[] node[] {} (47);
\path[draw] (21) to[] node[] {} (24);
\path[draw] (21) to[] node[] {} (26);
\path[draw] (21) to[] node[] {} (32);
\path[draw] (21) to[] node[] {} (44);
\path[draw] (21) to[] node[] {} (46);
\path[draw] (20) to[] node[] {} (22);
\path[draw] (20) to[] node[] {} (24);
\path[draw] (20) to[] node[] {} (27);
\path[draw] (20) to[] node[] {} (28);
\path[draw=red, ultra thick] (20) to[] node[] {} (30);
\path[draw] (20) to[] node[] {} (31);
\path[draw=red, ultra thick] (20) to[] node[] {} (38);
\path[draw] (20) to[] node[] {} (39);
\path[draw] (20) to[] node[] {} (40);
\path[draw] (20) to[] node[] {} (41);
\path[draw] (20) to[] node[] {} (44);
\path[draw=red, ultra thick] (20) to[] node[] {} (47);
\path[draw] (19) to[] node[] {} (21);
\path[draw] (19) to[] node[] {} (26);
\path[draw] (19) to[] node[] {} (32);
\path[draw] (19) to[] node[] {} (46);
\path[draw=red, ultra thick] (18) to[] node[] {} (19);
\path[draw] (18) to[] node[] {} (21);
\path[draw] (18) to[] node[] {} (32);
\path[draw] (18) to[] node[] {} (46);
\path[draw] (17) to[] node[] {} (20);
\path[draw] (17) to[] node[] {} (22);
\path[draw] (17) to[] node[] {} (24);
\path[draw] (17) to[] node[] {} (27);
\path[draw] (17) to[] node[] {} (29);
\path[draw] (17) to[] node[] {} (31);
\path[draw] (17) to[] node[] {} (34);
\path[draw] (17) to[] node[] {} (36);
\path[draw] (17) to[] node[] {} (38);
\path[draw] (17) to[] node[] {} (39);
\path[draw=red, ultra thick] (17) to[] node[] {} (40);
\path[draw=red, ultra thick] (17) to[] node[] {} (41);
\path[draw] (17) to[] node[] {} (44);
\path[draw] (17) to[] node[] {} (45);
\path[draw] (17) to[] node[] {} (47);
\path[draw] (16) to[] node[] {} (18);
\path[draw] (16) to[] node[] {} (19);
\path[draw=red, ultra thick] (16) to[] node[] {} (21);
\path[draw] (16) to[] node[] {} (26);
\path[draw] (16) to[] node[] {} (32);
\path[draw] (16) to[] node[] {} (44);
\path[draw] (16) to[] node[] {} (46);
\path[draw] (15) to[] node[] {} (22);
\path[draw] (15) to[] node[] {} (27);
\path[draw] (15) to[] node[] {} (28);
\path[draw] (15) to[] node[] {} (31);
\path[draw] (15) to[] node[] {} (36);
\path[draw] (15) to[] node[] {} (39);
\path[draw=red, ultra thick] (14) to[] node[] {} (35);
\path[draw] (14) to[] node[] {} (42);
\path[draw] (13) to[] node[] {} (17);
\path[draw] (13) to[] node[] {} (23);
\path[draw] (13) to[] node[] {} (24);
\path[draw] (13) to[] node[] {} (25);
\path[draw] (13) to[] node[] {} (26);
\path[draw] (13) to[] node[] {} (32);
\path[draw] (13) to[] node[] {} (33);
\path[draw] (13) to[] node[] {} (34);
\path[draw] (13) to[] node[] {} (40);
\path[draw] (13) to[] node[] {} (41);
\path[draw] (13) to[] node[] {} (43);
\path[draw] (13) to[] node[] {} (44);
\path[draw] (12) to[] node[] {} (13);
\path[draw] (12) to[] node[] {} (16);
\path[draw] (12) to[] node[] {} (18);
\path[draw] (12) to[] node[] {} (19);
\path[draw] (12) to[] node[] {} (21);
\path[draw] (12) to[] node[] {} (24);
\path[draw=red, ultra thick] (12) to[] node[] {} (26);
\path[draw] (12) to[] node[] {} (30);
\path[draw=red, ultra thick] (12) to[] node[] {} (32);
\path[draw] (12) to[] node[] {} (44);
\path[draw=red, ultra thick] (12) to[] node[] {} (46);
\path[draw=red, ultra thick] (11) to[] node[] {} (23);
\path[draw] (11) to[] node[] {} (25);
\path[draw] (11) to[] node[] {} (33);
\path[draw] (11) to[] node[] {} (37);
\path[draw=red, ultra thick] (11) to[] node[] {} (43);
\path[draw=red, ultra thick] (10) to[] node[] {} (11);
\path[draw=red, ultra thick] (10) to[] node[] {} (23);
\path[draw] (10) to[] node[] {} (25);
\path[draw] (10) to[] node[] {} (33);
\path[draw] (10) to[] node[] {} (34);
\path[draw] (10) to[] node[] {} (37);
\path[draw=red, ultra thick] (10) to[] node[] {} (43);
\path[draw] (9) to[] node[] {} (10);
\path[draw] (9) to[] node[] {} (11);
\path[draw] (9) to[] node[] {} (13);
\path[draw] (9) to[] node[] {} (23);
\path[draw] (9) to[] node[] {} (25);
\path[draw] (9) to[] node[] {} (26);
\path[draw] (9) to[] node[] {} (32);
\path[draw=red, ultra thick] (9) to[] node[] {} (33);
\path[draw] (9) to[] node[] {} (34);
\path[draw] (9) to[] node[] {} (40);
\path[draw] (9) to[] node[] {} (43);
\path[draw] (8) to[] node[] {} (9);
\path[draw] (8) to[] node[] {} (12);
\path[draw] (8) to[] node[] {} (13);
\path[draw=red, ultra thick] (8) to[] node[] {} (17);
\path[draw] (8) to[] node[] {} (24);
\path[draw] (8) to[] node[] {} (25);
\path[draw] (8) to[] node[] {} (26);
\path[draw] (8) to[] node[] {} (30);
\path[draw] (8) to[] node[] {} (32);
\path[draw] (8) to[] node[] {} (34);
\path[draw] (8) to[] node[] {} (38);
\path[draw] (8) to[] node[] {} (39);
\path[draw=red, ultra thick] (8) to[] node[] {} (40);
\path[draw=red, ultra thick] (8) to[] node[] {} (41);
\path[draw] (8) to[] node[] {} (44);
\path[draw=red, ultra thick] (7) to[] node[] {} (8);
\path[draw] (7) to[] node[] {} (13);
\path[draw=red, ultra thick] (7) to[] node[] {} (17);
\path[draw] (7) to[] node[] {} (20);
\path[draw] (7) to[] node[] {} (22);
\path[draw] (7) to[] node[] {} (24);
\path[draw] (7) to[] node[] {} (26);
\path[draw] (7) to[] node[] {} (27);
\path[draw] (7) to[] node[] {} (30);
\path[draw] (7) to[] node[] {} (31);
\path[draw] (7) to[] node[] {} (34);
\path[draw] (7) to[] node[] {} (36);
\path[draw] (7) to[] node[] {} (38);
\path[draw] (7) to[] node[] {} (39);
\path[draw=red, ultra thick] (7) to[] node[] {} (40);
\path[draw=red, ultra thick] (7) to[] node[] {} (41);
\path[draw] (7) to[] node[] {} (44);
\path[draw] (7) to[] node[] {} (47);
\path[draw] (6) to[] node[] {} (7);
\path[draw] (6) to[] node[] {} (15);
\path[draw] (6) to[] node[] {} (17);
\path[draw] (6) to[] node[] {} (20);
\path[draw=red, ultra thick] (6) to[] node[] {} (22);
\path[draw=red, ultra thick] (6) to[] node[] {} (27);
\path[draw] (6) to[] node[] {} (29);
\path[draw=red, ultra thick] (6) to[] node[] {} (31);
\path[draw] (6) to[] node[] {} (36);
\path[draw] (6) to[] node[] {} (38);
\path[draw=red, ultra thick] (6) to[] node[] {} (39);
\path[draw] (6) to[] node[] {} (40);
\path[draw] (6) to[] node[] {} (41);
\path[draw] (6) to[] node[] {} (47);
\path[draw=red, ultra thick] (5) to[] node[] {} (6);
\path[draw] (5) to[] node[] {} (7);
\path[draw] (5) to[] node[] {} (8);
\path[draw] (5) to[] node[] {} (15);
\path[draw] (5) to[] node[] {} (17);
\path[draw] (5) to[] node[] {} (20);
\path[draw=red, ultra thick] (5) to[] node[] {} (22);
\path[draw] (5) to[] node[] {} (24);
\path[draw=red, ultra thick] (5) to[] node[] {} (27);
\path[draw] (5) to[] node[] {} (29);
\path[draw] (5) to[] node[] {} (30);
\path[draw=red, ultra thick] (5) to[] node[] {} (31);
\path[draw] (5) to[] node[] {} (36);
\path[draw] (5) to[] node[] {} (38);
\path[draw=red, ultra thick] (5) to[] node[] {} (39);
\path[draw] (5) to[] node[] {} (40);
\path[draw] (5) to[] node[] {} (41);
\path[draw] (5) to[] node[] {} (47);
\path[draw] (4) to[] node[] {} (8);
\path[draw] (4) to[] node[] {} (9);
\path[draw=red, ultra thick] (4) to[] node[] {} (12);
\path[draw] (4) to[] node[] {} (13);
\path[draw] (4) to[] node[] {} (16);
\path[draw] (4) to[] node[] {} (18);
\path[draw] (4) to[] node[] {} (19);
\path[draw] (4) to[] node[] {} (21);
\path[draw] (4) to[] node[] {} (24);
\path[draw=red, ultra thick] (4) to[] node[] {} (26);
\path[draw] (4) to[] node[] {} (30);
\path[draw=red, ultra thick] (4) to[] node[] {} (32);
\path[draw] (4) to[] node[] {} (44);
\path[draw=red, ultra thick] (4) to[] node[] {} (46);
\path[draw] (3) to[] node[] {} (10);
\path[draw] (3) to[] node[] {} (11);
\path[draw] (3) to[] node[] {} (23);
\path[draw=red, ultra thick] (3) to[] node[] {} (25);
\path[draw] (3) to[] node[] {} (29);
\path[draw=red, ultra thick] (3) to[] node[] {} (34);
\path[draw] (3) to[] node[] {} (37);
\path[draw] (3) to[] node[] {} (43);
\path[draw] (3) to[] node[] {} (45);
\path[draw] (2) to[] node[] {} (5);
\path[draw] (2) to[] node[] {} (6);
\path[draw=red, ultra thick] (2) to[] node[] {} (7);
\path[draw=red, ultra thick] (2) to[] node[] {} (8);
\path[draw] (2) to[] node[] {} (9);
\path[draw] (2) to[] node[] {} (13);
\path[draw=red, ultra thick] (2) to[] node[] {} (17);
\path[draw] (2) to[] node[] {} (20);
\path[draw] (2) to[] node[] {} (22);
\path[draw] (2) to[] node[] {} (24);
\path[draw] (2) to[] node[] {} (26);
\path[draw] (2) to[] node[] {} (27);
\path[draw] (2) to[] node[] {} (30);
\path[draw] (2) to[] node[] {} (31);
\path[draw] (2) to[] node[] {} (34);
\path[draw] (2) to[] node[] {} (36);
\path[draw] (2) to[] node[] {} (38);
\path[draw] (2) to[] node[] {} (39);
\path[draw=red, ultra thick] (2) to[] node[] {} (40);
\path[draw=red, ultra thick] (2) to[] node[] {} (41);
\path[draw] (2) to[] node[] {} (44);
\path[draw] (2) to[] node[] {} (47);
\path[draw] (1) to[] node[] {} (12);
\path[draw] (1) to[] node[] {} (16);
\path[draw] (1) to[] node[] {} (21);
\path[draw] (1) to[] node[] {} (24);
\path[draw] (1) to[] node[] {} (26);
\path[draw] (1) to[] node[] {} (30);
\path[draw] (1) to[] node[] {} (38);
\path[draw=red, ultra thick] (1) to[] node[] {} (42);
\path[draw] (1) to[] node[] {} (44);
\path[draw] (0) to[] node[] {} (2);
\path[draw=red, ultra thick] (0) to[] node[] {} (5);
\path[draw=red, ultra thick] (0) to[] node[] {} (6);
\path[draw] (0) to[] node[] {} (7);
\path[draw] (0) to[] node[] {} (15);
\path[draw] (0) to[] node[] {} (17);
\path[draw] (0) to[] node[] {} (20);
\path[draw=red, ultra thick] (0) to[] node[] {} (22);
\path[draw=red, ultra thick] (0) to[] node[] {} (27);
\path[draw] (0) to[] node[] {} (28);
\path[draw=red, ultra thick] (0) to[] node[] {} (31);
\path[draw] (0) to[] node[] {} (36);
\path[draw] (0) to[] node[] {} (38);
\path[draw=red, ultra thick] (0) to[] node[] {} (39);
\path[draw] (0) to[] node[] {} (40);
\path[draw] (0) to[] node[] {} (41);
\path[draw] (0) to[] node[] {} (47);


\end{tikzpicture}

==> Figures/ex_graph1.tex <==
\begin{tikzpicture}[scale=.095]

\node[] (label) at (-18,12) {$G$};
%\path[draw] (-1,0) to (1,0);
%\path[draw] (0,-1) to (0,1);
\path (-23,15) rectangle (23,-15);

%%
\begin{pgfonlayer}{background}
\path[draw=black!65!white, fill=black!65!white , line width=12pt, line cap=round, line join=round] (12.7254,8.26723) -- (13.1385,3.56592) -- (19.8412,6.25391) -- (17.8811,9.07593) -- cycle;
\path[draw=black!35!white, fill=black!35!white , line width=8pt, line cap=round, line join=round] (19.8412,6.25391) -- (17.8811,9.07593) -- (16.98,6.41921) -- cycle;
\end{pgfonlayer}
\node[node2, name path=29, label=center:{}] (29) at (-7.65365,7.70803) {};
\node[node2, name path=28, label=center:{}] (28) at (11.9184,0.338397) {};
\node[node2, name path=27, label=center:{}] (27) at (-13.972,-2.34916) {};
\node[node2, name path=26, label=center:{}] (26) at (-16.5319,-4.71761) {};
\node[node2, name path=25, label=center:{}] (25) at (-5.20989,7.93541) {};
\node[node2, name path=24, label=center:{}] (24) at (18.1616,1.04605) {};
\node[node2, name path=23, label=center:{}] (23) at (6.16376,8.797) {};
\node[node2, name path=22, label=center:{}] (22) at (17.8811,9.07593) {};
\node[node2, name path=21, label=center:{}] (21) at (11.2636,-2.81485) {};
\node[node2, name path=20, label=center:{}] (20) at (-17.1935,-0.596147) {};
\node[node2, name path=19, label=center:{}] (19) at (-2.71112,-8.85681) {};
\node[node2, name path=18, label=center:{}] (18) at (14.8657,0.594226) {};
\node[node2, name path=17, label=center:{}] (17) at (0.591991,2.37893) {};
\node[node2, name path=16, label=center:{}] (16) at (19.8412,6.25391) {};
\node[node2, name path=15, label=center:{}] (15) at (2.66842,-6.36021) {};
\node[node2, name path=14, label=center:{}] (14) at (-2.31258,-3.60638) {};
\node[node2, name path=13, label=center:{}] (13) at (-2.30594,-6.31937) {};
\node[node2, name path=12, label=center:{}] (12) at (-1.19764,6.94926) {};
\node[node2, name path=11, label=center:{}] (11) at (12.7254,8.26723) {};
\node[node2, name path=10, label=center:{}] (10) at (-11.9707,-5.27209) {};
\node[node2, name path=9, label=center:{}] (9) at (-6.83178,-2.64196) {};
\node[node2, name path=8, label=center:{}] (8) at (-7.82619,-7.01996) {};
\node[node2, name path=7, label=center:{}] (7) at (8.1442,6.3882) {};
\node[node2, name path=6, label=center:{}] (6) at (-13.3975,1.44172) {};
\node[node2, name path=5, label=center:{}] (5) at (7.72834,-0.141162) {};
\node[node2, name path=4, label=center:{}] (4) at (16.98,6.41921) {};
\node[node2, name path=3, label=center:{}] (3) at (13.1385,3.56592) {};
\node[node2, name path=2, label=center:{}] (2) at (2.3747,-2.27007) {};
\node[node2, name path=1, label=center:{}] (1) at (-6.27559,4.26573) {};
\node[node2, name path=0, label=center:{}] (0) at (-19.2212,-3.01526) {};

\path[edge2, draw] (29) to[] node[] {} (25);
\path[edge2, draw] (28) to[] node[] {} (21);
\path[edge2, draw] (28) to[] node[] {} (18);
\path[edge2, draw] (28) to[] node[] {} (3);
\path[edge2, draw] (27) to[] node[] {} (6);
\path[edge2, draw] (26) to[] node[] {} (10);
\path[edge2, draw] (26) to[] node[] {} (27);
\path[edge2, draw] (26) to[] node[] {} (0);
\path[edge2, draw] (25) to[] node[] {} (12);
\path[edge2, draw] (24) to[] node[] {} (16);
\path[edge2, draw] (23) to[] node[] {} (12);
\path[edge2, draw] (22) to[] node[] {} (4);
\path[edge2, draw] (21) to[] node[] {} (24);
\path[edge2, draw] (21) to[] node[] {} (5);
\path[edge2, draw] (21) to[] node[] {} (18);
\path[edge2, draw] (20) to[] node[] {} (6);
\path[edge2, draw] (20) to[] node[] {} (27);
\path[edge2, draw] (19) to[] node[] {} (13);
\path[edge2, draw] (19) to[] node[] {} (8);
\path[edge2, draw] (19) to[] node[] {} (15);
\path[edge2, draw] (18) to[] node[] {} (24);
\path[edge2, draw] (18) to[] node[] {} (3);
\path[edge2, draw] (17) to[] node[] {} (2);
\path[edge2, draw] (17) to[] node[] {} (12);
\path[edge2, draw] (16) to[] node[] {} (22);
\path[edge2, draw] (15) to[] node[] {} (21);
\path[edge2, draw] (15) to[] node[] {} (2);
\path[edge2, draw] (14) to[] node[] {} (2);
\path[edge2, draw] (14) to[] node[] {} (9);
\path[edge2, draw] (13) to[] node[] {} (14);
\path[edge2, draw] (13) to[] node[] {} (9);
\path[edge2, draw] (13) to[] node[] {} (15);
\path[edge2, draw] (12) to[] node[] {} (1);
\path[edge2, draw] (11) to[] node[] {} (22);
\path[edge2, draw] (11) to[] node[] {} (3);
\path[edge2, draw] (11) to[] node[] {} (4);
\path[edge2, draw] (11) to[] node[] {} (23);
\path[edge2, draw] (10) to[] node[] {} (27);
\path[edge2, draw] (10) to[] node[] {} (9);
\path[edge2, draw] (9) to[] node[] {} (1);
\path[edge2, draw] (9) to[] node[] {} (17);
\path[edge2, draw] (9) to[] node[] {} (27);
\path[edge2, draw] (8) to[] node[] {} (10);
\path[edge2, draw] (8) to[] node[] {} (9);
\path[edge2, draw] (7) to[] node[] {} (11);
\path[edge2, draw] (7) to[] node[] {} (23);
\path[edge2, draw] (7) to[] node[] {} (3);
\path[edge2, draw] (7) to[] node[] {} (17);
\path[edge2, draw] (6) to[] node[] {} (1);
\path[edge2, draw] (5) to[] node[] {} (3);
\path[edge2, draw] (5) to[] node[] {} (28);
\path[edge2, draw] (5) to[] node[] {} (17);
\path[edge2, draw] (4) to[] node[] {} (24);
\path[edge2, draw] (4) to[] node[] {} (16);
\path[edge2, draw] (3) to[] node[] {} (4);
\path[edge2, draw] (3) to[] node[] {} (24);
\path[edge2, draw] (2) to[] node[] {} (5);
\path[edge2, draw] (1) to[] node[] {} (25);
\path[edge2, draw] (1) to[] node[] {} (29);
\path[edge2, draw] (1) to[] node[] {} (17);
\path[edge2, draw] (0) to[] node[] {} (20);
\end{tikzpicture}%


==> Figures/ex_graph2.tex <==
\begin{tikzpicture}[scale=.095]

\node[] (label) at (-18,12) {$G'$};
%\path[draw] (-1,0) to (1,0);
%\path[draw] (0,-1) to (0,1);
\path (-23,15) rectangle (23,-15);

%%
\node[draw=black!35!white, fill=black!35!white, inner sep=0pt, text width=0pt, text height=0pt, text depth=0pt, minimum size = 8pt, circle, label=center:{}] (8a) at (18.0332,7.37415) {};
%%
\begin{pgfonlayer}{background}
\path[draw=black!65!white, fill=black!65!white , line width=12pt, line cap=round, line join=round] (12.7254,8.26723) -- (18.0332,7.37415) -- (13.1385,3.56592) -- cycle;
\end{pgfonlayer}
\node[node2, name path=27, label=center:{}] (27) at (-14.1815,-4.33343) {};
\node[node2, name path=25, label=center:{}] (25) at (-6.35368,6.04373) {};
\node[node2, name path=24, label=center:{}] (24) at (18.1616,1.04605) {};
\node[node2, name path=23, label=center:{}] (23) at (7.15398,7.5926) {};
\node[node2, name path=20, label=center:{}] (20) at (-18.2073,-1.8057) {};
\node[node2, name path=18, label=center:{}] (18) at (12.4097,-0.780114) {};
\node[node2, name path=17, label=center:{}] (17) at (0.591991,2.37893) {};
\node[node2, name path=14, label=center:{}] (14) at (-2.41055,-5.59724) {};
\node[node2, name path=12, label=center:{}] (12) at (-1.19764,6.94926) {};
\node[node2, name path=11, label=center:{}] (11) at (12.7254,8.26723) {};
\node[node2, name path=9, label=center:{}] (9) at (-6.83178,-2.64196) {};
\node[node2, name path=8, label=center:{}] (8) at (-7.82619,-7.01996) {};
\node[node2, name path=6, label=center:{}] (6) at (-13.3975,1.44172) {};
\node[node2, name path=5, label=center:{}] (5) at (7.72834,-0.141162) {};
\node[node2, name path=4, label=center:{}] (4) at (18.0332,7.37415) {};
\node[node2, name path=3, label=center:{}] (3) at (13.1385,3.56592) {};
\node[node2, name path=2, label=center:{}] (2) at (2.52156,-4.31514) {};

\path[edge2, draw] (27) to[] node[] {} (20);
\path[edge2, draw] (27) to[] node[] {} (6);
\path[edge2, draw] (25) to[] node[] {} (17);
\path[edge2, draw] (24) to[] node[] {} (4);
\path[edge2, draw] (23) to[] node[] {} (17);
\path[edge2, draw] (23) to[] node[] {} (3);
\path[edge2, draw] (23) to[] node[] {} (12);
\path[edge2, draw] (20) to[] node[] {} (6);
\path[edge2, draw] (18) to[] node[] {} (24);
\path[edge2, draw] (18) to[] node[] {} (3);
\path[edge2, draw] (17) to[] node[] {} (2);
\path[edge2, draw] (17) to[] node[] {} (12);
\path[edge2, draw] (14) to[] node[] {} (8);
\path[edge2, draw] (14) to[] node[] {} (2);
\path[edge2, draw] (14) to[] node[] {} (9);
\path[edge2, draw] (12) to[] node[] {} (25);
\path[edge2, draw] (11) to[] node[] {} (3);
\path[edge2, draw] (11) to[] node[] {} (4);
\path[edge2, draw] (11) to[] node[] {} (23);
\path[edge2, draw] (9) to[] node[] {} (25);
\path[edge2, draw] (9) to[] node[] {} (17);
\path[edge2, draw] (9) to[] node[] {} (27);
\path[edge2, draw] (8) to[] node[] {} (27);
\path[edge2, draw] (8) to[] node[] {} (9);
\path[edge2, draw] (6) to[] node[] {} (25);
\path[edge2, draw] (5) to[] node[] {} (3);
\path[edge2, draw] (5) to[] node[] {} (18);
\path[edge2, draw] (5) to[] node[] {} (17);
\path[edge2, draw] (3) to[] node[] {} (4);
\path[edge2, draw] (3) to[] node[] {} (24);
\path[edge2, draw] (2) to[] node[] {} (18);
\path[edge2, draw] (2) to[] node[] {} (5);
\end{tikzpicture}%


==> Figures/ex_graph3.tex <==
\begin{tikzpicture}[scale=.095]
\node[] (label) at (-18,12) {$G''$};
%\path[draw] (-1,0) to (1,0);
%\path[draw] (0,-1) to (0,1);
\path (-23,15) rectangle (23,-15);
%%
\node[fill=black!65!white, inner sep=0pt, text width=0pt, text height=0pt, text depth=0pt, minimum size = 12pt, circle, label=center:{}] (8a) at (14.2072,6.28097) {};
\node[draw=black!35!white, fill=black!35!white, inner sep=0pt, text width=0pt, text height=0pt, text depth=0pt, minimum size = 8pt, circle, label=center:{}] (8a) at (14.2072,6.28097) {};
%%
\node[node2, name path=25, label=center:{}] (25) at (-6.35368,6.04373) {};
\node[node2, name path=24, label=center:{}] (24) at (18.1616,1.04605) {};
\node[node2, name path=23, label=center:{}] (23) at (7.15398,7.5926) {};
\node[node2, name path=18, label=center:{}] (18) at (12.4097,-0.780114) {};
\node[node2, name path=12, label=center:{}] (12) at (-1.19764,6.94926) {};
\node[node2, name path=9, label=center:{}] (9) at (-4.62116,-4.1196) {};
\node[node2, name path=8, label=center:{}] (8) at (-7.82619,-7.01996) {};
\node[node2, name path=6, label=center:{}] (6) at (-15.4952,-1.94174) {};
\node[node2, name path=5, label=center:{}] (5) at (7.72834,-0.141162) {};
\node[node2, name path=4, label=center:{}] (4) at (14.2072,6.28097) {};
\node[node2, name path=2, label=center:{}] (2) at (1.55678,-0.968104) {};

\path[edge2, draw] (25) to[] node[] {} (2);
\path[edge2, draw] (23) to[] node[] {} (2);
\path[edge2, draw] (23) to[] node[] {} (4);
\path[edge2, draw] (23) to[] node[] {} (12);
\path[edge2, draw] (18) to[] node[] {} (24);
\path[edge2, draw] (18) to[] node[] {} (4);
\path[edge2, draw] (12) to[] node[] {} (25);
\path[edge2, draw] (9) to[] node[] {} (2);
\path[edge2, draw] (9) to[] node[] {} (8);
\path[edge2, draw] (9) to[] node[] {} (25);
\path[edge2, draw] (9) to[] node[] {} (6);
\path[edge2, draw] (8) to[] node[] {} (6);
\path[edge2, draw] (6) to[] node[] {} (25);
\path[edge2, draw] (5) to[] node[] {} (4);
\path[edge2, draw] (5) to[] node[] {} (18);
\path[edge2, draw] (5) to[] node[] {} (2);
\path[edge2, draw] (4) to[] node[] {} (24);
\path[edge2, draw] (2) to[] node[] {} (12);
\path[edge2, draw] (2) to[] node[] {} (18);
\end{tikzpicture}%


==> Figures/ex_tree1.tex <==
\begin{tikzpicture}
\node[] (label) at (1.5,1.2) {$T$};
%\path[draw] (-1,0) to (1,0);
%\path[draw] (0,-1) to (0,1);
\path (-2,1.5) rectangle (2,-1.5);

\begin{pgfonlayer}{background}
\path[draw=black!35!white, fill=black!65!white , line width=6pt, line cap=round, line join=round] (0.38959,0.083034) -- (0.14247,-0.082004) -- (0.29681,-0.16921) -- cycle;
\path[draw=black!60!white, fill=black!65!white , line width=6pt, line cap=round, line join=round] (0.30535,-0.51941) -- (0.45764,-0.37445) -- (0.31316,-0.34433) -- cycle;
\end{pgfonlayer}

\node[node2, name path=39, label=center:{}] (39) at (-0.13084,0.31605) {};
\node[node2, name path=38, label=center:{}] (38) at (-0.086614,0.68401) {};

\node[node2, name path=37, label=center:{}] (37) at (0.38959,0.083034) {};
\node[node2, name path=36, label=center:{}] (36) at (-1.8879,1.2603) {};
\node[node2, name path=35, label=center:{}] (35) at (-0.70822,0.090325) {};
\node[node2, name path=34, label=center:{}] (34) at (-0.60014,0.45068) {};
\node[node2, name path=33, label=center:{}] (33) at (-0.54061,0.12515) {};
\node[node2, name path=32, label=center:{}] (32) at (-1.8864,0.56368) {};

\node[node2, name path=31, label=center:{}] (31) at (0.45764,-0.37445) {};

\node[node2, name path=30, label=center:{}] (30) at (0.31316,-0.34433) {};

\node[node2, name path=29, label=center:{}] (29) at (0.30535,-0.51941) {};
\node[node2, name path=28, label=center:{}] (28) at (-0.81116,-0.038312) {};
\node[node2, name path=27, label=center:{}] (27) at (1.5592,0.78609) {};
\node[node2, name path=26, label=center:{}] (26) at (1.3121,0.58556) {};
\node[node2, name path=25, label=center:{}] (25) at (-1.2507,-0.23896) {};
\node[node2, name path=24, label=center:{}] (24) at (-0.075087,0.84544) {};
\node[node2, name path=23, label=center:{}] (23) at (-0.065542,1.0037) {};
\node[node2, name path=22, label=center:{}] (22) at (1.2097,0.46729) {};
\node[node2, name path=21, label=center:{}] (21) at (0.67192,-0.0042096) {};
\node[node2, name path=20, label=center:{}] (20) at (1.4976,-0.063371) {};
\node[node2, name path=19, label=center:{}] (19) at (1.35,-0.013614) {};
\node[node2, name path=18, label=center:{}] (18) at (-1.6879,1.0146) {};
\node[node2, name path=17, label=center:{}] (17) at (-0.92481,-0.15578) {};
\node[node2, name path=16, label=center:{}] (16) at (-1.0695,-0.46611) {};
\node[node2, name path=15, label=center:{}] (15) at (0.98166,0.28823) {};
\node[node2, name path=14, label=center:{}] (14) at (-0.16221,0.15043) {};
\node[node2, name path=13, label=center:{}] (13) at (-0.99005,0.34453) {};
\node[node2, name path=12, label=center:{}] (12) at (0.11133,-1.2652) {};
\node[node2, name path=11, label=center:{}] (11) at (0.19902,-1.1318) {};
\node[node2, name path=10, label=center:{}] (10) at (1.0895,0.041077) {};
\node[node2, name path=9, label=center:{}] (9) at (1.0127,0.15224) {};
\node[node2, name path=8, label=center:{}] (8) at (0.14247,-0.082004) {};

\node[node2, name path=7, label=center:{}] (7) at (0.29681,-0.16921) {};
\node[node2, name path=6, label=center:{}] (6) at (-1.5679,0.69911) {};
\node[node2, name path=5, label=center:{}] (5) at (-1.2674,0.54518) {};
\node[node2, name path=4, label=center:{}] (4) at (0.4392,-1.3616) {};
\node[node2, name path=3, label=center:{}] (3) at (0.31723,-1.024) {};
\node[node2, name path=2, label=center:{}] (2) at (0.39411,-0.87865) {};
\node[node2, name path=1, label=center:{}] (1) at (0.72149,-1.0522) {};
\node[node2, name path=0, label=center:{}] (0) at (0.94124,-1.3137) {};

\path[edge2, draw] (39) to[] node[] {} (38);
\path[edge2, draw] (39) to[] node[] {} (14);
\path[edge2, draw] (38) to[] node[] {} (24);
\path[edge2, draw] (37) to[] node[] {} (7);
\path[edge2, draw] (36) to[] node[] {} (18);
\path[edge2, draw] (35) to[] node[] {} (33);
\path[edge2, draw] (35) to[] node[] {} (28);
\path[edge2, draw] (35) to[] node[] {} (13);
\path[edge2, draw] (33) to[] node[] {} (34);
\path[edge2, draw] (33) to[] node[] {} (14);
\path[edge2, draw] (32) to[] node[] {} (6);
\path[edge2, draw] (30) to[] node[] {} (31);
\path[edge2, draw] (30) to[] node[] {} (29);
\path[edge2, draw] (30) to[] node[] {} (7);
\path[edge2, draw] (29) to[] node[] {} (2);
\path[edge2, draw] (28) to[] node[] {} (17);
\path[edge2, draw] (26) to[] node[] {} (27);
\path[edge2, draw] (26) to[] node[] {} (22);
\path[edge2, draw] (25) to[] node[] {} (17);
\path[edge2, draw] (23) to[] node[] {} (24);
\path[edge2, draw] (22) to[] node[] {} (9);
\path[edge2, draw] (21) to[] node[] {} (9);
\path[edge2, draw] (21) to[] node[] {} (7);
\path[edge2, draw] (19) to[] node[] {} (20);
\path[edge2, draw] (19) to[] node[] {} (9);
\path[edge2, draw] (18) to[] node[] {} (6);
\path[edge2, draw] (16) to[] node[] {} (17);
\path[edge2, draw] (15) to[] node[] {} (9);
\path[edge2, draw] (14) to[] node[] {} (8);
\path[edge2, draw] (13) to[] node[] {} (5);
\path[edge2, draw] (11) to[] node[] {} (12);
\path[edge2, draw] (11) to[] node[] {} (3);
\path[edge2, draw] (9) to[] node[] {} (10);
\path[edge2, draw] (7) to[] node[] {} (8);
\path[edge2, draw] (5) to[] node[] {} (6);
\path[edge2, draw] (4) to[] node[] {} (3);
\path[edge2, draw] (2) to[] node[] {} (3);
\path[edge2, draw] (2) to[] node[] {} (1);
\path[edge2, draw] (0) to[] node[] {} (1);
\end{tikzpicture}%


==> Figures/ex_tree2.tex <==
\begin{tikzpicture}
\node[] (label) at (1.5,1.2) {$T'$};
%\path[draw] (-1,0) to (1,0);
%\path[draw] (0,-1) to (0,1);

\path (-2,1.5) rectangle (2,-1.5);

\begin{scope}[shift={(-.3,.4)}]

\begin{pgfonlayer}{background}
\path[draw=black!75!white, fill=black!65!white , line width=10pt, line cap=round, line join=round] (0.5493,-0.498462) -- (0.56565,-0.673582) -- cycle;
\path[draw=black!35!white, fill=black!65!white , line width=6pt, line cap=round, line join=round] (0.5493,-0.498462) -- cycle;
\path[draw=black!60!white, fill=black!65!white , line width=6pt, line cap=round, line join=round] (0.56565,-0.673582) -- cycle;
\end{pgfonlayer}
\node[node2, name path=38, label=center:{}] (38) at (0.288846,0.101932) {};
\node[node2, name path=34, label=center:{}] (34) at (-0.19331,0.034222) {};
\node[node2, name path=33, label=center:{}] (33) at (-0.13378,-0.291308) {};
\node[node2, name path=29, label=center:{}] (29) at (0.56565,-0.673582) {};
\node[node2, name path=25, label=center:{}] (25) at (-0.56261,-0.503125) {};
\node[node2, name path=24, label=center:{}] (24) at (0.300373,0.263362) {};
\node[node2, name path=22, label=center:{}] (22) at (1.46219,0.138038) {};
\node[node2, name path=21, label=center:{}] (21) at (0.92441,-0.333462) {};
\node[node2, name path=20, label=center:{}] (20) at (1.60249,-0.342866) {};
\node[node2, name path=18, label=center:{}] (18) at (-1.11346,0.632967) {};
\node[node2, name path=17, label=center:{}] (17) at (-0.23672,-0.419945) {};
\node[node2, name path=16, label=center:{}] (16) at (-0.38141,-0.730275) {};
\node[node2, name path=14, label=center:{}] (14) at (0.24462,-0.266028) {};
\node[node2, name path=13, label=center:{}] (13) at (-0.41561,-0.037103) {};
\node[node2, name path=12, label=center:{}] (12) at (0.45932,-1.28597) {};
\node[node2, name path=10, label=center:{}] (10) at (1.26519,-0.177012) {};
\node[node2, name path=8, label=center:{}] (8) at (0.5493,-0.498462) {};
\node[node2, name path=6, label=center:{}] (6) at (-0.99346,0.317477) {};
\node[node2, name path=5, label=center:{}] (5) at (-0.69296,0.163547) {};
\node[node2, name path=4, label=center:{}] (4) at (0.6995,-1.51577) {};
\node[node2, name path=3, label=center:{}] (3) at (0.57753,-1.17817) {};
\node[node2, name path=2, label=center:{}] (2) at (0.65441,-1.03282) {};
\node[node2, name path=1, label=center:{}] (1) at (0.98179,-1.20637) {};

\path[edge2, draw] (38) to[] node[] {} (24);
\path[edge2, draw] (33) to[] node[] {} (13);
\path[edge2, draw] (33) to[] node[] {} (17);
\path[edge2, draw] (33) to[] node[] {} (34);
\path[edge2, draw] (33) to[] node[] {} (14);
\path[edge2, draw] (29) to[] node[] {} (8);
\path[edge2, draw] (29) to[] node[] {} (2);
\path[edge2, draw] (25) to[] node[] {} (17);
\path[edge2, draw] (22) to[] node[] {} (10);
\path[edge2, draw] (21) to[] node[] {} (10);
\path[edge2, draw] (21) to[] node[] {} (8);
\path[edge2, draw] (20) to[] node[] {} (10);
\path[edge2, draw] (18) to[] node[] {} (6);
\path[edge2, draw] (16) to[] node[] {} (17);
\path[edge2, draw] (14) to[] node[] {} (38);
\path[edge2, draw] (14) to[] node[] {} (8);
\path[edge2, draw] (13) to[] node[] {} (5);
\path[edge2, draw] (12) to[] node[] {} (3);
\path[edge2, draw] (5) to[] node[] {} (6);
\path[edge2, draw] (4) to[] node[] {} (3);
\path[edge2, draw] (2) to[] node[] {} (3);
\path[edge2, draw] (2) to[] node[] {} (1);
\end{scope}
\end{tikzpicture}%


==> Figures/ex_tree3.tex <==
\begin{tikzpicture}
\node[] (label) at (1.5,1.2) {$T''$};
%\path[draw] (-1,0) to (1,0);
%\path[draw] (0,-1) to (0,1);

\path (-2,1.5) rectangle (2,-1.5);

\begin{scope}[shift={(-.5,.1)}]
%%
\node[fill=black!75!white, inner sep=0pt, text width=0pt, text height=0pt, text depth=0pt, minimum size = 10pt, circle, label=center:{}] (8a) at (0.725737,-0.313689) {};
%%
\node[node2, name path=34, label=center:{}] (34) at (0.042657,-0.106535) {};
\node[node2, name path=25, label=center:{}] (25) at (-0.283233,-0.189715) {};
\node[node2, name path=24, label=center:{}] (24) at (0.465283,0.286705) {};
\node[node2, name path=21, label=center:{}] (21) at (1.10085,-0.148689) {};
\node[node2, name path=20, label=center:{}] (20) at (1.77893,-0.158093) {};
\node[node2, name path=16, label=center:{}] (16) at (-0.102033,-0.416865) {};
\node[node2, name path=14, label=center:{}] (14) at (0.421057,-0.081255) {};
\node[node2, name path=13, label=center:{}] (13) at (-0.239173,0.14767) {};
\node[node2, name path=10, label=center:{}] (10) at (1.44163,0.007761) {};
\node[node2, name path=8, label=center:{}] (8) at (0.725737,-0.313689) {};
\node[node2, name path=6, label=center:{}] (6) at (-0.817023,0.50225) {};
\node[node2, name path=5, label=center:{}] (5) at (-0.516523,0.34832) {};
\node[node2, name path=3, label=center:{}] (3) at (0.737617,-0.818279) {};
\node[node2, name path=1, label=center:{}] (1) at (0.814497,-0.672929) {};

\path[edge2, draw] (34) to[] node[] {} (13);
\path[edge2, draw] (34) to[] node[] {} (14);
\path[edge2, draw] (25) to[] node[] {} (34);
\path[edge2, draw] (21) to[] node[] {} (10);
\path[edge2, draw] (21) to[] node[] {} (8);
\path[edge2, draw] (20) to[] node[] {} (10);
\path[edge2, draw] (16) to[] node[] {} (34);
\path[edge2, draw] (14) to[] node[] {} (24);
\path[edge2, draw] (14) to[] node[] {} (8);
\path[edge2, draw] (13) to[] node[] {} (5);
\path[edge2, draw] (8) to[] node[] {} (1);
\path[edge2, draw] (5) to[] node[] {} (6);
\path[edge2, draw] (1) to[] node[] {} (3);
\end{scope}
\end{tikzpicture}%


==> Figures/exchange.tex <==
\begin{tikzpicture}[scale=0.7]
\tikzstyle{VertexStyle}=[vertex_default]
\SetVertexNoLabel

\Vertex[style={label={left:$v$}},x=-2,y=4]{v0}
\Vertex[x=0,y=4]{v1}
\Vertex[x=2,y=4]{v2}
\Vertex[x=4,y=4]{v3}
\Vertex[x=6,y=4]{v4}
\Vertex[x=8,y=4]{v5}
\Vertex[x=10,y=4]{v6}
\Vertex[x=12,y=4]{v7}
\Vertex[x=14,y=4]{v8}

\Vertex[x=4,y=2]{v9}
\Vertex[x=4,y=0]{v10}

\Vertex[x=10,y=2]{v11}
\Vertex[x=8,y=2]{v12}

\tikzstyle{EdgeStyle}=[edge_default]
\Edge[label={$e' \in E^* \setminus D$},labelstyle={above,xshift=10,yshift=3}](v0)(v1)
%\node [style={label={above:}}] (12) at (0,4) {};
\Edge(v1)(v2)
\Edge(v2)(v3)
\Edge(v3)(v4)
\Edge(v5)(v6)
\Edge(v6)(v7)
\Edge(v7)(v8)
\Edge(v3)(v9)
\Edge(v9)(v10)
\Edge(v11)(v12)

\tikzstyle{EdgeStyle}=[edge_in_c]
\Edge[label={$f \in D \setminus E^*$},labelstyle={right,xshift=3}](v6)(v11)
\Edge[label={$e \in D \setminus E^*$},labelstyle={below,xshift=20,yshift=-3}](v4)(v5)

\path [draw,decoration={brace,amplitude=5pt,raise=45pt},decorate] (v0) to node[above=50pt] {$Q$} (v8);
\path [draw,decoration={brace,amplitude=5pt,raise=25pt},decorate] (v0) to node[above=28pt] {$P'\cap Q$} (v3);
\path [draw,decoration={brace,amplitude=5pt,raise=25pt},decorate] (v3) to node[above=28pt] {$P\cap Q=Q\setminus P'$} (v8);

\path [draw,decoration={brace,amplitude=5pt,mirror,raise=8pt},decorate] (v3) to node[left=15pt] {$P'\setminus Q=P\setminus Q$} (v10);

\path [draw,decoration={brace,amplitude=5pt,mirror,raise=20pt},decorate] (v0) to node[below left=25pt] {$P'$} (v10);
\path [draw,decoration={brace,amplitude=5pt,mirror,raise=15pt},decorate] (v10) to node[below right=20pt] {$P$} (v8);

\draw[dashed,color=blue,<->] (-1,3.9) to[out=-25,in=-155] (7,3.9);

\end{tikzpicture}


==> Figures/indset_g.tex <==
\begin{tikzpicture}[scale=0.85]
\SetVertexNoLabel
\tikzstyle{EdgeStyle}=[edge_default]

\tikzstyle{VertexStyle}=[vertex_default]
\Vertex[style={label={above:$u$}},x=0,y=4]{v0}
\Vertex[style={label={above:$w$}},x=4,y=4]{v2}
\Vertex[style={label={below:$y$}},x=2,y=2]{v4}

\tikzstyle{VertexStyle}=[vertex_red]
\Vertex[style={label={above:$v$}},x=2,y=4]{v1}
\Vertex[style={label={below:$x$}},x=0,y=2]{v3}
\Vertex[style={label={below:$z$}},x=4,y=2]{v5}

\Edge(v0)(v1)
\Edge(v0)(v3)
\Edge(v1)(v2)
\Edge(v1)(v4)
\Edge(v2)(v4)
\Edge(v2)(v5)
\Edge(v3)(v4)
\Edge(v4)(v5)

\node at (1,5){\Large $G$};
\node at (0,0){};

\end{tikzpicture}

==> Figures/indset_h.tex <==
\begin{tikzpicture}[scale=0.85]
\tikzstyle{VertexStyle}=[vertex_default]
\SetVertexNoLabel

\Vertex[style={label={left:$u$}},x=8,y=4]{v6}
\Vertex[x=7,y=6]{v7}
\Vertex[x=8,y=6]{v8}

\Vertex[style={label={below left:$v$}},x=10,y=4]{v10}
\Vertex[style={label={above:$(v,1)$}},x=9.4,y=6]{v11}
\Vertex[style={label={above:$(v,2)$}},x=10.6,y=6]{v12}

\Vertex[style={label={right:$w$}},x=12,y=4]{v20}
\Vertex[x=12,y=6]{v21}
\Vertex[x=13,y=6]{v22}

\Vertex[style={label={left:$x$}},x=8,y=2]{v30}
\Vertex[x=7,y=0]{v31}
\Vertex[x=8,y=0]{v32}

\Vertex[style={label={above left:$y$}},x=10,y=2]{v40}
\Vertex[x=9.5,y=0]{v41}
\Vertex[x=10.5,y=0]{v42}

\Vertex[style={label={right:$z$}},x=12,y=2]{v50}
\Vertex[x=12,y=0]{v51}
\Vertex[x=13,y=0]{v52}

\tikzstyle{EdgeStyle}=[edge_default]

\Edge[label=\hbox{$2$}](v6)(v10)
\Edge[label=\hbox{$2$}](v6)(v30)
\Edge[label=\hbox{$2$}](v10)(v20)
\Edge[label=\hbox{$2$}](v10)(v40)
\Edge[label=\hbox{$2$}](v20)(v40)
\Edge[label=\hbox{$2$}](v20)(v50)
\Edge[label=\hbox{$2$}](v30)(v40)
\Edge[label=\hbox{$2$}](v40)(v50)

\Edge[label=\hbox{$1$}](v6)(v7)
\Edge[label=\hbox{$2$}](v6)(v8)
\Edge[label=\hbox{$2$}](v10)(v12)
\Edge[label=\hbox{$1$}](v20)(v21)
\Edge[label=\hbox{$2$}](v20)(v22)
\Edge[label=\hbox{$2$}](v30)(v32)
\Edge[label=\hbox{$1$}](v40)(v41)
\Edge[label=\hbox{$2$}](v40)(v42)
\Edge[label=\hbox{$2$}](v50)(v52)

\tikzstyle{EdgeStyle}=[edge_in_c]
\Edge[label=\hbox{$1$}](v10)(v11)
\Edge[label=\hbox{$1$}](v30)(v31)
\Edge[label=\hbox{$1$}](v50)(v51)

\node at (5.5,3){\Large $H=H(G)$};

\end{tikzpicture}

==> Figures/leafs.tex <==
\begin{tikzpicture}[scale=0.55]
\tikzstyle{VertexStyle}=[vertex_default]
\tikzstyle{EdgeStyle}=[edge_default]
\SetVertexNoLabel

\Vertex[x=0,y=4]{v0}
\Vertex[x=2,y=4]{v1}
\Vertex[x=4,y=4]{v2}
\Vertex[x=2,y=2]{v3}
\Vertex[x=0,y=0]{v4}

\Vertex[x=6,y=4]{v5}
\Vertex[x=8,y=4]{v6}
\Vertex[x=10,y=4]{v7}
\Vertex[x=12,y=4]{v8}
\Vertex[x=14,y=4]{v9}
\Vertex[x=16,y=4]{v10}
\Vertex[x=18,y=4]{v13}

\Vertex[x=10,y=2]{v11}
\Vertex[x=10,y=0]{v12}

\Edge(v0)(v1)
\Edge(v1)(v2)
\Edge(v2)(v3)
\Edge(v3)(v4)

\Edge(v2)(v5)
\Edge(v5)(v6)
\Edge(v6)(v7)
\Edge(v7)(v8)

\Edge(v8)(v9)
\Edge(v9)(v10)
\Edge(v10)(v13)

\Edge(v7)(v11)
\Edge(v11)(v12)

\begin{pgfonlayer}{background}
\path[draw=black!55!white, fill=black!55!white, line width=8pt, line cap=round, line join=round] (2,2) -- (16,2) -- (16,6) -- (2,6) -- cycle;
\path[draw=black!35!white, fill=black!35!white, line width=8pt, line cap=round, line join=round] (4,3.5) -- (10,4) -- (14,3.5) -- (14,5.8) -- (4,5.8) -- cycle;
\path[draw=black!15!white, fill=black!15!white, line width=8pt, line cap=round, line join=round] (6,3.8) -- (10,4) -- (12,3.8) -- (12,5) -- (6,5) -- cycle;
\end{pgfonlayer}

\node [anchor=west] at (4,1){$L(T,1)$};
\node [anchor=west] at (4,2.5){$L(T,2)\setminus L(T,1)$};
\node [anchor=west] at (4.1,5.55){$L(T,3)\setminus L(T,2)$};
\node [anchor=west] at (6.2,4.7){$T\setminus L(T,3)$};

\end{tikzpicture}


==> Figures/load.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{VertexStyle}=[vertex_default]
\SetVertexNoLabel

\Vertex[style={label={right:$r$}},x=8,y=12.5]{v0}
\Vertex[style={label={above left:$v$}},x=8,y=11]{v1}

\Vertex[style={label={above:$u_1$}},x=4,y=10]{v2}
\Vertex[style={label={below right:$u_2$}},x=6.5,y=10]{v3}
\Vertex[style={label={right:$u_3$}},x=9.5,y=10]{v4}
\Vertex[style={label={above:$u_4$}},x=12,y=10]{v5}

\Vertex[x=2,y=8.5]{v6}
\Vertex[style={label={right:$w$}},x=2,y=7]{v7}

\Vertex[x=4,y=8.5]{v8}
\Vertex[x=4,y=7]{v9}
\Vertex[x=6,y=8.5]{v10}
\Vertex[x=6,y=7]{v11}
\Vertex[x=14,y=9]{v12}
\Vertex[x=8,y=9]{v13}
\Vertex[x=8,y=7.5]{v14}
\Vertex[x=8,y=6]{v15}
\Vertex[x=11,y=9]{v16}
\Vertex[x=11,y=7.5]{v17}
\Vertex[style={label={right:$w'$}},x=11,y=6]{v18}

\tikzstyle{LabelStyle}=[inner sep=1pt, circle]
\tikzstyle{EdgeStyle}=[edge_default]
\Edge[label=2](v0)(v1)
\Edge[label=\hbox{3}](v1)(v5)
\Edge[label=\hbox{3}](v5)(v12)

\tikzstyle{LabelStyle}=[fill=black!45!white, inner sep=1pt, circle]
\Edge[label=\hbox{2}](v2)(v6)
\Edge[label=\hbox{6}](v3)(v10)
\Edge[label=\hbox{5}](v8)(v9)

\tikzstyle{LabelStyle}=[fill=black!25!white, inner sep=1pt, circle]
\Edge[label=\hbox{3}](v4)(v13)
\Edge[label=\hbox{2}](v4)(v16)
\Edge[label=\hbox{2}](v13)(v14)


\tikzstyle{EdgeStyle}=[edge_in_c]
\tikzstyle{LabelStyle}=[fill=black!45!white, inner sep=1pt, circle]
\Edge[label=\hbox{1}](v1)(v2)
\Edge[label=\hbox{1}](v1)(v3)
\Edge[label=\hbox{1}](v3)(v8)
\Edge[label=\hbox{4}](v6)(v7)
\Edge[label=\hbox{3}](v10)(v11)

\tikzstyle{LabelStyle}=[fill=black!25!white, inner sep=1pt, circle]
\Edge[label=\hbox{2}](v1)(v4)
\Edge[label=\hbox{5}](v14)(v15)
\Edge[label=\hbox{1}](v16)(v17)
\Edge[label=\hbox{4}](v17)(v18)

\begin{pgfonlayer}{background}
\path[draw=black!45!white, fill=black!45!white, line width=12pt, line cap=round, line join=round] (v1.center) -- (v2.center) -- (v6.center) -- (v7.center) -- (v11.center) -- (v10.center) -- (v3.center) -- cycle;
\path[draw=black!25!white, fill=black!25!white, line width=12pt, line cap=round, line join=round] (v1.center) -- (v4.center) -- (v13.center) -- (v15.center) -- (v18.center) -- (v16.center) --(v4.center) -- cycle;
\end{pgfonlayer}

\node at (2,10){$T^+_{v,2}$};
\node at (12.5,7.5){$T_{v,3}$};
\path [draw,decoration={brace,mirror,amplitude=5pt,raise=10pt},decorate] (1.8,6) to node[below=20pt] {$T^+_{v,3} = T^+_{v,2} \cup T_{v,3}$} (11.2,6);

\end{tikzpicture}


==> Figures/lollipop_g_1.tex <==
\begin{tikzpicture}[scale=0.7]
\SetVertexNoLabel
\tikzstyle{EdgeStyle}=[edge_default]

\tikzstyle{VertexStyle}=[vertex_red]
\Vertex[style={label={left:$u$}},x=0,y=-4]{v0}
\Vertex[style={label={right:$v$}},x=2,y=-4]{v1}
\Vertex[style={label={left:$w$}},x=1,y=-2]{v2}

\tikzstyle{VertexStyle}=[vertex_default]
\Vertex[style={label={left:$t$}},x=1,y=0]{v3}

\Edge(v0)(v1)
\Edge(v1)(v2)
\Edge(v2)(v0)
\Edge(v2)(v3)

\node at (0,1) {\Large $G$};
\end{tikzpicture}


==> Figures/lollipop_g_2.tex <==
\begin{tikzpicture}[scale=0.7]
\SetVertexNoLabel
\tikzstyle{EdgeStyle}=[edge_default]

\tikzstyle{VertexStyle}=[vertex_red]
\Vertex[style={label={below:$u$}},x=3,y=-2]{v0}
\Vertex[style={label={below:$v$}},x=5,y=-2]{v1}
\Vertex[style={label={left:$w$}},x=4,y=0]{v2}

\tikzstyle{VertexStyle}=[vertex_default]
\Vertex[style={label={left:$t$}},x=4,y=2]{v3}

\Edge[label={$e$},labelstyle={below}](v0)(v1)
\Edge(v1)(v2)
\Edge(v2)(v0)
\Edge(v2)(v3)

\node at (3,3){\Large $G$};

\end{tikzpicture}


==> Figures/lollipop_h_1.tex <==
\begin{tikzpicture}[scale=0.85]
\tikzstyle{VertexStyle}=[vertex_default]
\SetVertexNoLabel

\Vertex[style={label={above:$(u,2)$}},x=0,y=6]{v2}
\Vertex[style={label={below:$(u,1)$}},x=0,y=4]{v3}

\Vertex[style={label={left:$(v,2)$}},x=4,y=6]{v4}
\Vertex[style={label={below:$(v,1)$}},x=4,y=4]{v5}

\Vertex[style={label={right:$(w,2)$}},x=8,y=6]{v6}
\Vertex[style={label={below:$(w,1)$}},x=8,y=4]{v7}

\Vertex[style={label={above:$(t,2)$}},x=12,y=6]{v8}
\Vertex[style={label={below:$(t,1)$}},x=12,y=4]{v9}

\Vertex[style={label={above:$s$}},x=6,y=8]{v10}

\tikzstyle{EdgeStyle}=[edge_in_c]
\Edge[label=\hbox{$\beta$}](v2)(v3)
\Edge[label=\hbox{$\beta$}](v4)(v5)
\Edge[label=\hbox{$\beta$}](v6)(v7)

\tikzstyle{EdgeStyle}=[edge_default]
\Edge[label=\hbox{$\beta$}](v8)(v9)

\Edge[label=\hbox{$\beta+1$}](v10)(v2)
\Edge[label=\hbox{$\beta+1$}](v10)(v4)
\Edge[label=\hbox{$\beta+1$}](v10)(v6)
\Edge[label=\hbox{$\beta+1$}](v10)(v8)

\Edge[label=\hbox{$2\beta+2$}](v3)(v5)
\Edge[label=\hbox{$2\beta+2$}](v5)(v7)
\Edge[label=\hbox{$2\beta+2$}](v7)(v9)

\Edge[style={bend right},label=\hbox{$2\beta+2$}](v3)(v7)

\node at (0,8) {\Large $H=H(G)$};

\end{tikzpicture}


==> Figures/lollipop_h_2.tex <==
\begin{tikzpicture}[scale=0.85]
\tikzstyle{VertexStyle}=[vertex_default]
\SetVertexNoLabel

\path[use as bounding box] (4,-3.5) rectangle (14,8.5);

\Vertex[style={label={right:$(u,2)$}},x=8,y=6]{v2}
\Vertex[style={label={right:$(u,1)$}},x=8,y=4]{v3}

\Vertex[style={label={right:$(v,2)$}},x=10,y=6]{v4}
\Vertex[style={label={right:$(v,1)$}},x=10,y=4]{v5}

\Vertex[style={label={right:$(w,2)$}},x=12,y=6]{v6}
\Vertex[style={label={right:$(w,1)$}},x=12,y=4]{v7}

\Vertex[style={label={right:$(t,2)$}},x=14,y=6]{v8}
\Vertex[style={label={right:$(t,1)$}},x=14,y=4]{v9}

\Vertex[style={label={above:$s$}},x=8,y=8]{v10}

\Vertex[x=8,y=2]{v11}
\Vertex[style={label={below:$x_e$}},x=9,y=0.7]{v12}
\Vertex[x=11,y=-0.6667]{v13}
\Vertex[x=13,y=-2]{v14}

\tikzstyle{EdgeStyle}=[edge_in_c]
\Edge[label={$f_u$},labelstyle={right}](v2)(v3)
\Edge[label={$f_v$},labelstyle={right}](v4)(v5)
\Edge[label={$f_w$},labelstyle={right}](v6)(v7)

\tikzstyle{EdgeStyle}=[edge_default]
\Edge[label={$f_t$},labelstyle={right}](v8)(v9)

\Edge(v10)(v2)
\Edge(v10)(v4)
\Edge(v10)(v6)
\Edge(v10)(v8)

\Edge(v3)(v11)
\Edge(v7)(v11)

\Edge[label={$f_{e,u}$},labelstyle={left,pos=0.8}](v3)(v12)
\Edge[label={$f_{e,v}$},labelstyle={right,pos=0.8}](v5)(v12)

\Edge(v5)(v13)
\Edge(v7)(v13)

\Edge(v7)(v14)
\Edge(v9)(v14)

\Edge[style={bend right=20}](v10)(v11)
\Edge[style={bend right=60,looseness=1.4}](v10)(v12)
\Edge[style={bend right=80,looseness=1.5}](v10)(v13)
\Edge[style={bend right=90,looseness=1.7}](v10)(v14)

\node at (5,8){\Large $H=H(G)$};

\end{tikzpicture}


==> Figures/lp.tex <==
\begin{tikzpicture}[scale=1.25]
	%define the path P
	\node[vertex_default, label={left:$a$}] (a) at (0,0) {};
	\node[vertex_default, label={above:$r_0$}] (r0) at (2,0) {};
	\node[vertex_default, label={above:$r_1$}] (r1) at (3,0) {};
  %\node[vertex_default, label={[label distance=7pt]above:$r_i$}] (t1) at (4.5,0) {};
	\node[vertex_default, label={above:$r_i$}] (ri1) at (4,0) {};
	\node[vertex_default, label={above:$r_l$}] (rl) at (5,0) {};
	\node[vertex_default, label={above:$r_{l+1}$}] (rl+1) at (6,0) {};
	\node[vertex_default, label={above:$r_i$}] (ri2) at (7,0) {};
	\node[vertex_default, label={above:$r_k$}] (rk) at (8,0) {};
	\node[vertex_default, label={above:$r_{k +1}$}] (rk+1) at (9,0) {};
	\node[vertex_default, label={right:$b$}] (b) at (11,0) {};
	
	%define the tree T1
	\node[vertex_default] (t11) at (3.5,-.75) {};
	\node[vertex_default] (t12) at (3.25,-1.25) {};
	\node[vertex_default] (t13) at (3.75,-1.25) {};
	
	%define the tree T2
	\node[vertex_default] (t21) at (4.5,-.75) {};
	\node[vertex_default] (t22) at (4.25,-1.25) {};
	\node[vertex_default] (t23) at (4.75,-1.25) {};
	
	%define the tree T4
	\node[vertex_default] (t41) at (7,-.75) {};
	\node[vertex_default] (t42) at (6.75,-1.25) {};
	\node[vertex_default] (t43) at (7.25,-1.25) {};
	
	%define edges of path P
	\path[draw, edge1] (a) to[out=10,in=170] ($(a)!.25!(r0)$) 
		to[out=-10,in=-170] ($(a)!.5!(r0)$)
		to[out=10,in=170] ($(a)!.75!(r0)$)
		to[out=-10,in=-170] (r0);
	
	\path[draw, edge1] (r0) to[] node[above] {$e$} node[below] {$+$} (r1);
	\path[draw, edge1] (rk) to[] node[above] {$f$} node[below] {$-$} (rk+1);
  \path[draw, edge1] (rl) to[] (rl+1);
	
	
	\path[draw, edge1] (rk+1) to[out=-10,in=-170] ($(rk+1)!.25!(b)$) 
		to[out=10,in=170] ($(rk+1)!.5!(b)$)
		to[out=-10,in=-170] ($(rk+1)!.75!(b)$)
		to[out=10,in=170] (b);
		
	\path[draw, edge1] (r1) to[out=10,in=170] ($(r1)!.5!(ri1)$) 
		to[out=-10,in=-170] (ri1);

	\path[draw, edge1] (ri1) to[out=10,in=170] ($(ri1)!.5!(rl)$) 
		to[out=-10,in=-170] (rl);
		
	\path[draw, edge1] (rl+1) to[out=10,in=170] ($(rl+1)!.5!(ri2)$) 
		to[out=-10,in=-170] (ri2);

	\path[draw, edge1] (ri2) to[out=10,in=170] ($(ri2)!.5!(rk)$) 
    to[out=-10,in=-170] (rk);
	
%	%define edges of T1
	\path[draw, edge1] (ri1) to[] (t11);
	\path[draw, edge1] (t11) to[] node[left] {$+$} (t12);
	\path[draw, edge1] (t11) to[] node[right] {$+$} (t13);
	
	\path[draw, edge1] (ri1) to[] node[right] {$+$} (t21);
	\path[draw, edge1] (t21) to[] (t22);
	\path[draw, edge1] (t21) to[] (t23);

	
%	%define edges of T2
	\path[draw, edge1] (ri2) to[] (t41);
	\path[draw, edge1] (t41) to[] node[left] {$-$}(t42);
	\path[draw, edge1] (t41) to[] node[right] {$-$} (t43);
	
%	%define the breaking line ---
	\path[draw, dashed] (5.5,-1.5) to[] (5.5,1.25);

  %define the indizes for the trees
  \path[draw,decoration={brace,amplitude=5pt,mirror,raise=60pt},decorate] (2.75,0) to[] node[below=65pt] {$i \in \lbrace 1,2, \ldots, l \rbrace$} (5.25,0);
  \path[draw,decoration={brace,amplitude=5pt,mirror,raise=60pt},decorate] (5.75,0) to[] node[below=65pt] {$i \in \lbrace l+1,l+2, \ldots, k \rbrace$} (8.25,0);
  
%	%define the braces that correspond to subpaths
	\path[draw,decoration={brace,amplitude=5pt,raise=50pt},decorate] (a) to[] node[above=55pt] {$P(a,b)$} (b);
	\path[draw,decoration={brace,amplitude=5pt,raise=25pt},decorate] (a) to[] node[above=30pt] {$P(a,r_i)$} (ri1);
	\draw[decoration={brace,amplitude=5pt,raise=25pt},decorate] (ri1) to[] node[above=30pt] {$P(r_i, b)$} (b);
	
%	%define the braces for subtree T_i
	%\path[draw,decoration={brace, raise=15pt},decorate] (3.75,-1.25) to[] node[left=15pt] {$T_i$} (3.75,0);
  \node[] at (3,-.625) {$T_i$};
  \node[] at (7.5,-.625) {$T_i$};
  
  \begin{pgfonlayer}{background}
  \path[draw=black!25!white, fill=black!25!white , line width=15pt, line cap=round, line join=round] (ri1.center) -- (t11.center) -- (t12.center) -- (t23.center) -- (t21.center) -- cycle;
  \path[draw=black!25!white, fill=black!25!white , line width=15pt, line cap=round, line join=round] (ri2.center) -- (t41.center) -- (t42.center) -- (t43.center) -- (t41.center) -- cycle;
  \end{pgfonlayer}
\end{tikzpicture}



==> Figures/pareto_1.tex <==
\begin{tikzpicture}[scale=0.9]
\tikzstyle{VertexStyle}=[vertex_default]
\tikzstyle{EdgeStyle}=[edge_default]
\SetVertexNoLabel

\Vertex[style={label={right:$v$}},x=3,y=4]{v0}
\Vertex[x=1,y=2]{v1}
\Vertex[x=5,y=2]{v2}
\Vertex[x=0,y=0]{v3}
\Vertex[x=2,y=0]{v4}
\Vertex[x=4,y=0]{v5}
\Vertex[x=6,y=0]{v6}

\Edge[label=\hbox{3}](v0)(v1)
\Edge[label=\hbox{1}](v0)(v2)
\Edge[label=\hbox{5}](v1)(v3)
\Edge[label=\hbox{1}](v1)(v4)
\Edge[label=\hbox{5}](v2)(v5)
\Edge[label=\hbox{6}](v2)(v6)

\node at (2,4){$T_v$};

\end{tikzpicture}


==> Figures/pareto_1old.tex <==
\begin{tikzpicture}
\begin{scope}[xscale=0.09, yscale=0.09]
\draw [color=gray!50]  [step=5cm] (0,-2) grid (7,2);
% Achsen zeichnen
\draw[->,thick] (0,0) -- (55,0) node[right] {$\load$};
\draw[->,thick] (0,0) -- (0,30) node[above] {$\wload$};
\draw[->,thick] (0,0) -- (0,-10) node[above] {};
\draw plot [only marks,mark=*,mark options={scale=6,color=blue}] coordinates{(23,20)(23,22)(40,20)(25,23)(25,25)(25,21)(27,18)(30,21)(30,25)(30,27)(26,25)(21,21)(27,27)(24,22)(25,15)(25,18)(25,24)(29,10)(31,15)(31,20)(31,23)(31,25)(33, 20)(30,9)(32,13)(44, 8)(44, 13)(35,4)(35,10)(36,8)(36,12)(36,15)(36,20)(40,2)(40,7)(40,9)(40,13)(45,0)(48,-2)(48,2)(50,-6)(51,-5)};
\draw plot [only marks,mark=o,mark options={scale=15,color=green}] coordinates{(21,21)(23,20)(25,15)(29,10)(30,9)(35,4)(40,2)(45,0)(48,-2)(50,-6)};

\draw[dashed, red] (53,-10) -- (53,30);
\draw[dashed, red] (51,-10) -- (51,30);
\draw[dashed, red] (50,-10) -- (50,30);
\draw[dashed, red] (48,-10) -- (48,30);
\draw[dashed, red] (45,-10) -- (45,30);
\draw[dashed, red] (44,0) -- (44,30);
\draw[dashed, red] (40,0) -- (40,30);
\draw[dashed, red] (39,0) -- (39,30);
\draw[dashed, red] (36,0) -- (36,30);
\draw[dashed, red] (33,0) -- (33,30);
\draw[dashed, red] (32,0) -- (32,30);
\draw[dashed, red] (31,0) -- (31,30);
\draw[dashed, red] (30,0) -- (30,30);
\draw[dashed, red] (29,0) -- (29,30);
\draw[dashed, red] (27,0) -- (27,30);
\draw[dashed, red] (26,0) -- (26,30);
\draw[dashed, red] (25,0) -- (25,30);
\draw[dashed, red] (24,0) -- (24,30);
\draw[dashed, red] (23,0) -- (23,30);
\draw[dashed, red] (18,0) -- (18,30);
\draw[dashed, red] (15,0) -- (15,30);
\draw[dashed, red] (14,0) -- (14,30);
\draw[dashed, red] (10,0) -- (10,30);
\draw[dashed, red] (5,0) -- (5,30);
% Achsen beschriften
\foreach \x in {10,20,30,40}
\draw (\x,-2) -- (\x,0) node[below=4pt] {$\scriptstyle \x$};	
\foreach \y in {0,10,20,30}
\draw (-2,\y) -- (0,\y) node[left=4pt] {$\scriptstyle \y$};
\end{scope}
\end{tikzpicture}

==> Figures/pareto_2.tex <==
\begin{tikzpicture}
\begin{scope}[xscale=1.2, yscale=1.2]
% draw axes
\draw[->,very thick] (0,0) -- (5,0) node[below] {$\load$};
\draw[->,very thick] (0,-2) -- (0,3.5) node[left] {$\wload$};
\draw[dashed,thick] (0,0) -- (3.5,3.5) node[right] {$\wload=\load$};
% draw axes ticks
\foreach \x in {0,2,3,4}
\draw[very thick] (\x,-0.2) -- (\x,0) node {};
\draw[very thick] (1,-0.2) -- (1,0) node[below=5pt] {1};
\foreach \y in {0,2,3}
\draw[very thick] (-0.2,\y) -- (0,\y) node {};
\draw[very thick] (-0.2,1) -- (0,1) node[left=5pt] {1};
\draw[very thick] (-0.2,-1) -- (0,-1) node[left=5pt] {-1};

% draw red lines
\draw[dashed, red, very thick] (0,-2) -- (0,3);
\draw[dashed, red, very thick] (0.5,-2) -- (0.5,3);
\draw[dashed, red, very thick] (1.5,-2) -- (1.5,3);
\draw[dashed, red, very thick] (2,-2) -- (2,3);
\draw[dashed, red, very thick] (3,-2) -- (3,3);
\draw[dashed, red, very thick] (3.5,-2) -- (3.5,3);
\draw[dashed, red, very thick] (4,-2) -- (4,3);

% draw points
\draw plot [only marks,mark=*,mark options={scale=1.0,color=blue}] coordinates{(4,-0.5)(4,-1)(4,2)(4,2.5)(2,-1)(2,2)(2.5,2.5)(3,1)(3.5, 1)(1,1)(3,-1)(3.5,-1)(3.5,-1.5)};
\draw plot [only marks,mark=o,mark options={scale=1.8,color=blue,thick}] coordinates{(1, 1)(2,-1)(3.5,-1.5)};

% Pareto curve
\begin{pgfonlayer}{background}
\path[draw=black!35!white, line width=8pt, line cap=round, line join=round] (1,2) -- (1,1) -- (2,1) -- (2,-1) -- (3.5,-1) -- (3.5,-1.5) -- (4.5,-1.5);
\end{pgfonlayer}

\end{scope}
\end{tikzpicture}


==> Figures/pareto_2_old.tex <==
\begin{tikzpicture}
\begin{scope}[xscale=0.09, yscale=0.09]
\draw [color=gray!50]  [step=5cm] (0,-2) grid (7,2);
% Achsen zeichnen
\draw[->,thick] (0,0) -- (55,0) node[right] {$\load$};
\draw[->,thick] (0,0) -- (0,30) node[above] {$\wload$};
\draw[->,thick] (0,0) -- (0,-10) node[above] {};
\draw plot [only marks,mark=*,mark options={scale=6,color=blue}] coordinates{(23,20)(23,22)(40,20)(25,23)(25,25)(25,21)(27,18)(30,21)(30,25)(30,27)(26,25)(21,21)(27,27)(24,22)(25,15)(25,18)(25,24)(29,10)(31,15)(31,20)(31,23)(31,25)(33, 20)(30,9)(32,13)(44, 8)(44, 13)(35,4)(35,10)(36,8)(36,12)(36,15)(36,20)(40,2)(40,7)(40,9)(40,13)(45,0)(48,-2)(48,2)(50,-6)(51,-5)};
\draw plot [only marks,mark=o,mark options={scale=15,color=green}] coordinates{(21,21)(23,20)(25,15)(29,10)(30,9)(35,4)(40,2)(45,0)(48,-2)(50,-6)};

\draw[dashed, red] (53,-10) -- (53,30);
\draw[dashed, red] (51,-10) -- (51,30);
\draw[dashed, red] (50,-10) -- (50,30);
\draw[dashed, red] (48,-10) -- (48,30);
\draw[dashed, red] (45,-10) -- (45,30);
\draw[dashed, red] (44,0) -- (44,30);
\draw[dashed, red] (40,0) -- (40,30);
\draw[dashed, red] (39,0) -- (39,30);
\draw[dashed, red] (36,0) -- (36,30);
\draw[dashed, red] (33,0) -- (33,30);
\draw[dashed, red] (32,0) -- (32,30);
\draw[dashed, red] (31,0) -- (31,30);
\draw[dashed, red] (30,0) -- (30,30);
\draw[dashed, red] (29,0) -- (29,30);
\draw[dashed, red] (27,0) -- (27,30);
\draw[dashed, red] (26,0) -- (26,30);
\draw[dashed, red] (25,0) -- (25,30);
\draw[dashed, red] (24,0) -- (24,30);
\draw[dashed, red] (23,0) -- (23,30);
\draw[dashed, red] (18,0) -- (18,30);
\draw[dashed, red] (15,0) -- (15,30);
\draw[dashed, red] (14,0) -- (14,30);
\draw[dashed, red] (10,0) -- (10,30);
\draw[dashed, red] (5,0) -- (5,30);
% Achsen beschriften
\foreach \x in {10,20,30,40}
\draw (\x,-2) -- (\x,0) node[below=4pt] {$\scriptstyle \x$};	
\foreach \y in {0,10,20,30}
\draw (-2,\y) -- (0,\y) node[left=4pt] {$\scriptstyle \y$};
\end{scope}
\end{tikzpicture}

==> Figures/sat.tex <==
\begin{tikzpicture}[scale=1.2]
\SetVertexNoLabel

% draw variable gadgets
\newcounter{i}\setcounter{i}{1}
\foreach \x/\y/\bt/\lr in {5.8/4/0/1, 2/2/0/0, 9.6/2/0/0, 3.8/0/1/0, 7.8/0/1/0}
{
  % \x / \y is the relative position
  % \bt = 1 draws the gadget mirrored bottom/top
  % \lr = 1 draws the gadget mirrored left/right
  \ifthenelse{\lr=0}{\tikzstyle{VertexStyle}=[vertex_bullet]}{\tikzstyle{VertexStyle}=[vertex_square]}
  \ifthenelse{\bt=0}{\def\m{1}}{\def\m{-1}}
  
  \Vertex[x=0+\x,y=0.0*\m+\y]{z\thei1}
  \tikzstyle{VertexStyle}=[vertex_default]
  \Vertex[x=0+\x,y=0.4*\m+\y]{x\thei2}
  \Vertex[x=0+\x,y=0.8*\m+\y]{x\thei3}
  \Vertex[x=0+\x,y=1.2*\m+\y]{x\thei4}
  \Vertex[x=-0.2+\x,y=1.6*\m+\y]{x\thei5}
  \Vertex[x=0+\x,y=2.0*\m+\y]{x\thei6}
  \Vertex[x=0.4+\x,y=2.0*\m+\y]{x\thei7}
  \Vertex[x=0.6+\x,y=1.6*\m+\y]{x\thei8}
  \Vertex[x=0.4+\x,y=1.2*\m+\y]{x\thei9}
  \Vertex[x=0.4+\x,y=0.8*\m+\y]{x\thei10}
  \Vertex[x=0.4+\x,y=0.4*\m+\y]{x\thei11}
  \ifthenelse{\lr=0}{\tikzstyle{VertexStyle}=[vertex_square]}{\tikzstyle{VertexStyle}=[vertex_bullet]}
  \Vertex[x=0.4+\x,y=0.0*\m+\y]{z\thei2}

  \ifthenelse{\lr=0}{\tikzstyle{EdgeStyle}=[edge_default]}{\tikzstyle{EdgeStyle}=[edge_in_c]}
  \Edge(z\thei1)(x\thei2)
  \Edge(x\thei4)(x\thei5)
  \Edge(x\thei7)(x\thei8)
  \Edge(x\thei10)(x\thei11)

  \ifthenelse{\lr=0}{\tikzstyle{EdgeStyle}=[edge_in_c]}{\tikzstyle{EdgeStyle}=[edge_default]}
  \Edge(x\thei2)(x\thei3)
  \Edge(x\thei5)(x\thei6)
  \Edge(x\thei8)(x\thei9)
  \Edge(x\thei11)(z\thei2)

  \tikzstyle{EdgeStyle}=[edge_default]
  \Edge(x\thei3)(x\thei4)
  \Edge(x\thei6)(x\thei7)
  \Edge(x\thei9)(x\thei10)
  \Edge(x\thei4)(x\thei9)

  \stepcounter{i}
}

% draw clause gadgets
\newcounter{j}\setcounter{j}{1}
\foreach \x/\y/\turn/\c in {0.4/2/0/3, 4/2/2/3, 6/2/3/2, 8/2/0/1, 11.6/2/2/1}
{
  % \x / \y is the relative position
  % \turn = 0,1,2,3 are the four possible orientations
  % \c = 0,1,2,3 are the four possible ways of marking an edge as contracted
  \tikzstyle{VertexStyle}=[vertex_default]
  \Vertex[x=0+\x,y=0+\y]{y\thej0}
  \tikzstyle{VertexStyle}=[vertex_bullet]
  \ifthenelse{\not \(\turn=1\)}{\Vertex[x=0+\x,y=0.4+\y]{y\thej1}}{}
  \ifthenelse{\not \(\turn=2\)}{\Vertex[x=0.4+\x,y=0+\y]{y\thej2}}{}
  \ifthenelse{\not \(\turn=3\)}{\Vertex[x=0+\x,y=-0.4+\y]{y\thej3}}{}
  \ifthenelse{\not \(\turn=0\)}{\Vertex[x=-0.4+\x,y=0+\y]{y\thej4}}{}

  \ifthenelse{\c=1}{\tikzstyle{EdgeStyle}=[edge_in_c]}{\tikzstyle{EdgeStyle}=[edge_default]}
  \ifthenelse{\not \(\turn=1\)}{\Edge(y\thej0)(y\thej1)}{}
  \ifthenelse{\c=2}{\tikzstyle{EdgeStyle}=[edge_in_c]}{\tikzstyle{EdgeStyle}=[edge_default]}
  \ifthenelse{\not \(\turn=2\)}{\Edge(y\thej0)(y\thej2)}{}
  \ifthenelse{\c=3}{\tikzstyle{EdgeStyle}=[edge_in_c]}{\tikzstyle{EdgeStyle}=[edge_default]}
  \ifthenelse{\not \(\turn=3\)}{\Edge(y\thej0)(y\thej3)}{}
  \ifthenelse{\c=0}{\tikzstyle{EdgeStyle}=[edge_in_c]}{\tikzstyle{EdgeStyle}=[edge_default]}
  \ifthenelse{\not \(\turn=0\)}{\Edge(y\thej0)(y\thej4)}{}
  
  \stepcounter{j}
}

% add connection edges
\tikzstyle{EdgeStyle}=[edge_default]
\Edge[style={bend right=60}](z11)(y11)
\Edge(z11)(y21)
\Edge(z11)(y31)
\Edge(z12)(y41)
\Edge[style={bend left=60}](z12)(y51)
\Edge(z21)(y12)
\Edge(z22)(y24)
\Edge(z31)(y42)
\Edge(z32)(y54)
\Edge(z41)(y13)
\Edge(z41)(y23)
\Edge(z42)(y34)
\Edge(z51)(y32)
\Edge(z52)(y43)
\Edge(z52)(y53)

\node at (4.8,5.5) {$H(x_1)$};
\node at (7,-1) {$H(x_2)$};
\node at (3,-1) {$H(x_3)$};
\node at (3.3,3) {$H(x_4)$};
\node at (8.8,3) {$H(x_5)$};
\node at (0.7,0.85) {$H(c_1)$};
\node at (4.65,2) {$H(c_2)$};
\node at (6,1.5) {$H(c_3)$};
\node at (7.35,2) {$H(c_4)$};
\node at (11.4,0.85) {$H(c_5)$};

\node at (1,5) {\Large $G(F)$};

\end{tikzpicture}

==> Figures/var_clause_graph.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{VertexStyle}=[vertex_default]
\SetVertexNoLabel

\tikzstyle{VertexStyle}=[vertex_default]
\Vertex[style={label={above:$x_1$}},x=6,y=4]{x1}
\Vertex[style={label={left:$c_1$}},x=0,y=2]{c1}
\Vertex[style={label={below:$x_4$}},x=2,y=2]{x4}
\Vertex[style={label={right:$c_2$}},x=4,y=2]{c2}
\Vertex[style={label={right:$c_3$}},x=6,y=2]{c3}
\Vertex[style={label={left:$c_4$}},x=8,y=2]{c4}
\Vertex[style={label={below:$x_5$}},x=10,y=2]{x5}
\Vertex[style={label={right:$c_5$}},x=12,y=2]{c5}
\Vertex[style={label={below:$x_3$}},x=4,y=0]{x3}
\Vertex[style={label={below:$x_2$}},x=8,y=0]{x2}

\tikzstyle{EdgeStyle}=[edge_default]
\Edge(x1)(c4)
\Edge(x1)(c5)
\Edge(x2)(c3)
\Edge(x3)(c1)
\Edge(x3)(c2)
\Edge(x4)(c1)
\Edge(x5)(c4)

\tikzstyle{EdgeStyle}=[edge_dotted]
\Edge(x1)(c1)
\Edge(x1)(c2)
\Edge(x1)(c3)
\Edge(x2)(c4)
\Edge(x2)(c5)
\Edge(x3)(c3)
\Edge(x4)(c2)
\Edge(x5)(c5)

\node at (0,4) {\Large $\Gamma(F)$};

\end{tikzpicture}

==> Figures/var_gadget.tex <==
\begin{tikzpicture}[scale=0.7]
\tikzstyle{EdgeStyle}=[edge_default]
\SetVertexNoLabel

\tikzstyle{VertexStyle}=[vertex_default]
\Vertex[x=0,y=0]{v0}
\Vertex[x=0,y=2]{v1}
\Vertex[x=2,y=3]{v2}
\Vertex[x=4,y=2]{v3}
\Vertex[x=4,y=0]{v4}
\Vertex[x=2,y=-1]{v5}

\Vertex[x=6,y=2]{v6}
\Vertex[x=8,y=2]{v7}

\Vertex[x=6,y=0]{v9}
\Vertex[x=8,y=0]{v10}

\tikzstyle{VertexStyle}=[vertex_bullet]
\Vertex[x=10,y=2,style={label={right:$u_i$}}]{v8}
\tikzstyle{VertexStyle}=[vertex_square]
\Vertex[x=10,y=0,style={label={right:$\ol{u}_i$}}]{v11}

\Edge[label={$h_i''$},labelstyle={left}](v0)(v1)
\Edge[label={$t_i''$},labelstyle={above left}](v1)(v2)
\Edge[label={$f_i'$},labelstyle={above right}](v2)(v3)
\Edge[label={$h_i'$},labelstyle={right}](v3)(v4)
\Edge[label={$t_i'$},labelstyle={below right}](v4)(v5)
\Edge[label={$f_i''$},labelstyle={below left}](v5)(v0)

\Edge[label={$h_i$},labelstyle={above}](v3)(v6)
\Edge[label={$t_i$},labelstyle={above}](v6)(v7)
\Edge[label={$f_i$},labelstyle={above}](v7)(v8)

\Edge[label={$\ol{h}_i$},labelstyle={below}](v4)(v9)
\Edge[label={$\ol{f}_i$},labelstyle={below}](v9)(v10)
\Edge[label={$\ol{t}_i$},labelstyle={below}](v10)(v11)

\node at (-1,3){$H(x_i)$};

\end{tikzpicture}

==> Figures/wload_1.tex <==
\begin{tikzpicture}[scale=0.6]
\tikzstyle{VertexStyle}=[vertex_default]
\SetVertexNoLabel

\Vertex[x=0,y=0]{v0}
\Vertex[x=2,y=0]{v1}
\Vertex[x=1,y=2]{v2}
\Vertex[style={label={right:$v$}},x=1,y=4]{v3}

\tikzstyle{EdgeStyle}=[edge_default]
\Edge[label=\hbox{3}](v2)(v3)

\tikzstyle{EdgeStyle}=[edge_in_c]
\Edge[label=\hbox{4}](v0)(v2)
\Edge[label=\hbox{4}](v1)(v2)

\node at (0,4){$T_v$};
\node at (-1,1){$C$};

\end{tikzpicture}


==> Figures/wload_2.tex <==
\begin{tikzpicture}[scale=0.6]
\tikzstyle{VertexStyle}=[vertex_default]
\SetVertexNoLabel

\Vertex[x=0,y=0]{v0}
\Vertex[x=2,y=0]{v1}
\Vertex[x=1,y=2]{v2}
\Vertex[style={label={right:$v$}},x=1,y=4]{v3}

\tikzstyle{EdgeStyle}=[edge_default]
\Edge[label=\hbox{4}](v1)(v2)

\tikzstyle{EdgeStyle}=[edge_in_c]
\Edge[label=\hbox{4}](v0)(v2)
\Edge[label=\hbox{3}](v2)(v3)

\node at (0,4){$T_v$};
\node at (-1,1){$C'$};

\end{tikzpicture}


==> Figures/wload_3.tex <==
\begin{tikzpicture}[scale=0.6]
\tikzstyle{VertexStyle}=[vertex_default]
\SetVertexNoLabel

\Vertex[x=0,y=0]{v0}
\Vertex[x=2,y=0]{v1}
\Vertex[x=1,y=2]{v2}
\Vertex[style={label={right:$v$}},x=1,y=4]{v3}
\Vertex[x=1,y=6]{v4}

\tikzstyle{EdgeStyle}=[edge_default]
\Edge[label=\hbox{3}](v2)(v3)
\Edge[label=\hbox{3}](v3)(v4)

\tikzstyle{EdgeStyle}=[edge_in_c]
\Edge[label=\hbox{4}](v0)(v2)
\Edge[label=\hbox{4}](v1)(v2)

\node at (0,6){$T$};

\end{tikzpicture}


==> Figures/wload_4.tex <==
\begin{tikzpicture}[scale=0.6]
\tikzstyle{VertexStyle}=[vertex_default]
\SetVertexNoLabel

\Vertex[x=0,y=0]{v0}
\Vertex[x=2,y=0]{v1}
\Vertex[x=1,y=2]{v2}
\Vertex[style={label={right:$v$}},x=1,y=4]{v3}
\Vertex[x=1,y=6]{v4}

\tikzstyle{EdgeStyle}=[edge_default]
\Edge[label=\hbox{4}](v1)(v2)

\tikzstyle{EdgeStyle}=[edge_in_c]
\Edge[label=\hbox{4}](v0)(v2)
\Edge[label=\hbox{3}](v2)(v3)
\Edge[label=\hbox{1}](v3)(v4)

\node at (0,6){$T$};

\end{tikzpicture}

